A classification of reduction types of curves

The aim of this paper is to classify reduction types of algebraic curves. Reduction types capture the discrete invariants of fibres in one-dimensional families of curves, and they have been described in genus 1, 2 and 3. For fixed genus g>1, they form finitely many families, and we explain how to construct them, and introduce a naming convention.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.05]
\draw (0,0)
node {${\rm I}_0^*=2^{1, 1, 1, 1}$} ++(2.55,0) node {${\rm IV}=3^{1, 1, 1}$} ++(2.55,0) node {${\rm IV}^*=3^{2, 2, 2}$} ++(2.55,0) node {${\rm III}=4^{1, 1, 2}$} ++(2.55,0) node {${\rm III}^*=4^{3, 3, 2}$} ++(2.55,0) node {${\rm II}=6^{1, 2, 3}$} ++(2.55,0) node {${\rm II}^*=6^{5, 4, 3}$} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=1.05]
\draw (0,0)
node {$2^{1,1,1,1,1,1}$} ++(1.7,0) node {$3^{1,1,2,2}$} ++(1.7,0) node {$4^{1,3,2,2}$} ++(1.7,0) node {$5^{1,1,3}$} ++(1.7,0) node {$5^{1,2,2}$} ++(1.7,0) node {$5^{2,4,4}$} ++(1.7,0) node {$5^{3,3,4}$} ++(1.7,0) node {$6^{1,1,4}$} ++(-11.9,-0.7) node {$6^{2,4,3,3}$} ++(1.7,0) node {$6^{5,5,2}$} ++(1.7,0) node {$8^{1,3,4}$} ++(1.7,0) node {$8^{5,7,4}$} ++(1.7,0) node {$10^{1,4,5}$} ++(1.7,0) node {$10^{3,2,5}$} ++(1.7,0) node {$10^{7,8,5}$} ++(1.7,0) node {$10^{9,6,5}$} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=1.05]
\draw (0,0)
node {$2^{1,1,1,1,1,1,1,1}$} ++(1.7,0) node {$3^{1,1,1,1,2}$} ++(1.7,0) node {$3^{1,2,2,2,2}$} ++(1.7,0) node {$4^{1,1,1,1}$} ++(1.7,0) node {$4^{1,1,2,2,2}$} ++(1.7,0) node {$4^{1,1,3,3}$} ++(1.7,0) node {$4^{3,3,2,2,2}$} ++(1.7,0) node {$4^{3,3,3,3}$} ++(1.7,0) node {$6^{1,4,4,3}$} ++(1.7,0) node {$6^{1,5,3,3}$} ++(1.7,0) node {$6^{5,2,2,3}$} ++(-17,-0.7) node {$7^{1,1,5}$} ++(1.7,0) node {$7^{1,2,4}$} ++(1.7,0) node {$7^{1,3,3}$} ++(1.7,0) node {$7^{2,2,3}$} ++(1.7,0) node {$7^{2,6,6}$} ++(1.7,0) node {$7^{3,5,6}$} ++(1.7,0) node {$7^{4,4,6}$} ++(1.7,0) node {$7^{4,5,5}$} ++(1.7,0) node {$8^{1,1,6}$} ++(1.7,0) node {$8^{1,5,2}$} ++(1.7,0) node {$8^{3,3,2}$} ++(-17,-0.7) node {$8^{3,7,6}$} ++(1.7,0) node {$8^{5,5,6}$} ++(1.7,0) node {$8^{7,7,2}$} ++(1.7,0) node {$9^{1,2,6}$} ++(1.7,0) node {$9^{1,5,3}$} ++(1.7,0) node {$9^{2,4,3}$} ++(1.7,0) node {$9^{4,8,6}$} ++(1.7,0) node {$9^{5,7,6}$} ++(1.7,0) node {$9^{7,8,3}$} ++(1.7,0) node {$12^{1,3,8}$} ++(1.7,0) node {$12^{1,5,6}$} ++(-17,-0.7) node {$12^{5,3,4}$} ++(1.7,0) node {$12^{7,9,8}$} ++(1.7,0) node {$12^{7,11,6}$} ++(1.7,0) node {$12^{11,9,4}$} ++(1.7,0) node {$14^{1,6,7}$} ++(1.7,0) node {$14^{3,4,7}$} ++(1.7,0) node {$14^{5,2,7}$} ++(1.7,0) node {$14^{9,12,7}$} ++(1.7,0) node {$14^{11,10,7}$} ++(1.7,0) node {$14^{13,8,7}$} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=1.05]
\draw (0,0)
++(0.85,0) node {$2^{1,1,1,1,1,1,1,1,1,1}$} ++(2.55,0) node {$3^{1,1,1,1,1,1}$} ++(1.7,0) node {$3^{1,1,1,2,2,2}$} ++(1.7,0) node {$3^{2,2,2,2,2,2}$} ++(1.7,0) node {$4^{1,1,1,3,2}$} ++(1.7,0) node {$4^{1,3,2,2,2,2}$} ++(1.7,0) node {$4^{1,3,3,3,2}$} ++(1.7,0) node {$5^{1,1,1,2}$} ++(1.7,0) node {$5^{1,1,4,4}$} ++(1.7,0) node {$5^{1,2,3,4}$} ++(-17,-0.7) node {$5^{1,3,3,3}$} ++(1.7,0) node {$5^{2,2,2,4}$} ++(1.7,0) node {$5^{2,2,3,3}$} ++(1.7,0) node {$5^{3,4,4,4}$} ++(1.7,0) node {$6^{1,1,1,3}$} ++(1.7,0) node {$6^{1,1,2,2}$} ++(1.7,0) node {$6^{1,2,3,3,3}$} ++(1.7,0) node {$6^{1,5,2,4}$} ++(1.7,0) node {$6^{2,2,2,3,3}$} ++(1.7,0) node {$6^{4,4,4,3,3}$} ++(1.7,0) node {$6^{5,4,3,3,3}$} ++(-17,-0.7) node {$6^{5,5,4,4}$} ++(1.7,0) node {$6^{5,5,5,3}$} ++(1.7,0) node {$8^{1,7,4,4}$} ++(1.7,0) node {$8^{3,5,4,4}$} ++(1.7,0) node {$9^{1,1,7}$} ++(1.7,0) node {$9^{1,4,4}$} ++(1.7,0) node {$9^{2,2,5}$} ++(1.7,0) node {$9^{2,8,8}$} ++(1.7,0) node {$9^{4,7,7}$} ++(1.7,0) node {$9^{5,5,8}$} ++(1.7,0) node {$10^{1,1,8}$} ++(-17,-0.7) node {$10^{1,3,6}$} ++(1.7,0) node {$10^{1,7,2}$} ++(1.7,0) node {$10^{2,8,5,5}$} ++(1.7,0) node {$10^{3,3,4}$} ++(1.7,0) node {$10^{3,9,8}$} ++(1.7,0) node {$10^{4,6,5,5}$} ++(1.7,0) node {$10^{7,7,6}$} ++(1.7,0) node {$10^{7,9,4}$} ++(1.7,0) node {$10^{9,9,2}$} ++(1.7,0) node {$12^{1,2,9}$} ++(1.7,0) node {$12^{1,7,4}$} ++(-17,-0.7) node {$12^{5,10,9}$} ++(1.7,0) node {$12^{5,11,8}$} ++(1.7,0) node {$12^{7,2,3}$} ++(1.7,0) node {$12^{11,10,3}$} ++(1.7,0) node {$15^{1,9,5}$} ++(1.7,0) node {$15^{2,3,10}$} ++(1.7,0) node {$15^{4,6,5}$} ++(1.7,0) node {$15^{7,3,5}$} ++(1.7,0) node {$15^{8,12,10}$} ++(1.7,0) node {$15^{11,9,10}$} ++(1.7,0) node {$15^{13,12,5}$} ++(-17,-0.7) node {$15^{14,6,10}$} ++(1.7,0) node {$16^{1,7,8}$} ++(1.7,0) node {$16^{3,5,8}$} ++(1.7,0) node {$16^{9,15,8}$} ++(1.7,0) node {$16^{11,13,8}$} ++(1.7,0) node {$18^{1,8,9}$} ++(1.7,0) node {$18^{5,4,9}$} ++(1.7,0) node {$18^{7,2,9}$} ++(1.7,0) node {$18^{11,16,9}$} ++(1.7,0) node {$18^{13,14,9}$} ++(1.7,0) node {$18^{17,10,9}$} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=1.05]
\draw (0,0)
++(0.85,0) node {$2^{1,1,1,1,1,1,1,1,1,1,1,1}$} ++(2.55,0) node {$3^{1,1,1,1,1,2,2}$} ++(1.7,0) node {$3^{1,1,2,2,2,2,2}$} ++(1.7,0) node {$4^{1,1,1,1,2,2}$} ++(1.7,0) node {$4^{1,1,2,2,2,2,2}$} ++(1.7,0) node {$4^{1,1,3,3,2,2}$} ++(1.7,0) node {$4^{3,3,2,2,2,2,2}$} ++(1.7,0) node {$4^{3,3,3,3,2,2}$} ++(1.7,0) node {$6^{1,1,4,3,3}$} ++(1.7,0) node {$6^{1,1,5,5}$} ++(-17,-0.7) node {$6^{1,2,2,4,3}$} ++(1.7,0) node {$6^{2,4,3,3,3,3}$} ++(1.7,0) node {$6^{5,2,4,4,3}$} ++(1.7,0) node {$6^{5,5,2,3,3}$} ++(1.7,0) node {$8^{1,1,2,4}$} ++(1.7,0) node {$8^{1,5,6,4}$} ++(1.7,0) node {$8^{3,3,6,4}$} ++(1.7,0) node {$8^{3,7,2,4}$} ++(1.7,0) node {$8^{5,5,2,4}$} ++(1.7,0) node {$8^{7,7,6,4}$} ++(1.7,0) node {$10^{1,9,5,5}$} ++(-17,-0.7) node {$10^{3,7,5,5}$} ++(1.7,0) node {$11^{1,1,9}$} ++(1.7,0) node {$11^{1,2,8}$} ++(1.7,0) node {$11^{1,3,7}$} ++(1.7,0) node {$11^{1,4,6}$} ++(1.7,0) node {$11^{1,5,5}$} ++(1.7,0) node {$11^{2,2,7}$} ++(1.7,0) node {$11^{2,3,6}$} ++(1.7,0) node {$11^{2,4,5}$} ++(1.7,0) node {$11^{2,10,10}$} ++(1.7,0) node {$11^{3,3,5}$} ++(-17,-0.7) node {$11^{3,4,4}$} ++(1.7,0) node {$11^{3,9,10}$} ++(1.7,0) node {$11^{4,8,10}$} ++(1.7,0) node {$11^{4,9,9}$} ++(1.7,0) node {$11^{5,7,10}$} ++(1.7,0) node {$11^{5,8,9}$} ++(1.7,0) node {$11^{6,6,10}$} ++(1.7,0) node {$11^{6,7,9}$} ++(1.7,0) node {$11^{6,8,8}$} ++(1.7,0) node {$11^{7,7,8}$} ++(1.7,0) node {$12^{1,1,10}$} ++(-17,-0.7) node {$12^{5,5,2}$} ++(1.7,0) node {$12^{7,7,10}$} ++(1.7,0) node {$12^{11,11,2}$} ++(1.7,0) node {$15^{1,4,10}$} ++(1.7,0) node {$15^{2,8,5}$} ++(1.7,0) node {$15^{7,13,10}$} ++(1.7,0) node {$15^{11,14,5}$} ++(1.7,0) node {$20^{1,9,10}$} ++(1.7,0) node {$20^{3,7,10}$} ++(1.7,0) node {$20^{11,19,10}$} ++(1.7,0) node {$20^{13,17,10}$} ++(-17,-0.7) node {$22^{1,10,11}$} ++(1.7,0) node {$22^{3,8,11}$} ++(1.7,0) node {$22^{5,6,11}$} ++(1.7,0) node {$22^{7,4,11}$} ++(1.7,0) node {$22^{9,2,11}$} ++(1.7,0) node {$22^{13,20,11}$} ++(1.7,0) node {$22^{15,18,11}$} ++(1.7,0) node {$22^{17,16,11}$} ++(1.7,0) node {$22^{19,14,11}$} ++(1.7,0) node {$22^{21,12,11}$} ;
\end{tikzpicture}
\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\par\vfill\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\par\vfill\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {9}; \end{tikzpicture}\par\vfill\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(126:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(102:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(78:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(54:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-4}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {12}; \end{tikzpicture}\par\vfill\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {5}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {5}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {5}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {10}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {7}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-5}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {15}; \end{tikzpicture}\par\vfill\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(126:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(102:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(78:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(54:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(180:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(154.28:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(128.57:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(102.85:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(77.14:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(51.42:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(25.71:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(0:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {7}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {9}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {6}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {6}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {6}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {6}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {12}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {10}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {12}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-6}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {18}; \end{tikzpicture}\par\vfill\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(180:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(157.5:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(135:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(112.5:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(67.5:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(45:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(22.5:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(0:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {7}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {7}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {7}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {7}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {7}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {7}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {14}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {9}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-7}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {21}; \end{tikzpicture}\par\vfill\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(126:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(102:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(78:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(54:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(180:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(154.28:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(128.57:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(102.85:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(77.14:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(51.42:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(25.71:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(0:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(180:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(160:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(140:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(120:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(100:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(80:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(60:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(40:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(20:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(0:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(126:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(102:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(78:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(54:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(126:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(102:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(78:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(54:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {9}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(126:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(102:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(78:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(54:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {10}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {12}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {5}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {6}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {8}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {8}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {8}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {8}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {8}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {16}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {10}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {12}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {16}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-8}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {24}; \end{tikzpicture}\par\vfill\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(180:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(157.5:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(135:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(112.5:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(67.5:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(45:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(22.5:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(0:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(180:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(162:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(144:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(126:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(108:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(72:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(54:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(36:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(18:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(0:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(126:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(102:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(78:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(54:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(126:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(102:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(78:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(54:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {9}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(150:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(126:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(102:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(78:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(54:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(30:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {5}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {10}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {9}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {6}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {12}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {9}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {9}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {9}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {9}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {9}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {18}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {11}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {15}; \end{tikzpicture}\quad\begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-9}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {27}; \end{tikzpicture}
\begin{tabular}{|p{0.75cm}@{\qquad}p{16.5cm}|}\hline Shape & Types\vphantom{$\int^X$}\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (26.5,2); \draw(0,0) \shapearclabel{35pt}{1}{}{1g1}{\redtype{I_{g1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1-1,1}{}{1}{\redtype{I_1\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1}{1,1,1}{2}{\redtype{I^*_0\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1,.2}{1}{2}{\redtype{I^*_1\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1}{1,1}{3}{\redtype{IV\e{1}}} ++(2.75,0) \shapearclabel{35pt}{2}{2,2}{3}{\redtype{IV^*\e{2}}} ++(2.75,0) \shapearclabel{35pt}{1}{1,2}{4}{\redtype{III\e{1}}} ++(2.75,0) \shapearclabel{35pt}{3}{3,2}{4}{\redtype{III^*\e{3}}} ++(2.75,0) \shapearclabel{35pt}{1}{2,3}{6}{\redtype{II\e{1}}} ++(2.75,0) \shapearclabel{35pt}{5}{4,3}{6}{\redtype{II^*\e{5}}}; \end{tikzpicture} }\\ \hline\end{tabular}\par\vskip-1pt\noindent\begin{tabular}{|p{0.75cm}@{\qquad}p{4.244cm}|p{0.75cm}@{\qquad}p{4.244cm}|p{0.75cm}@{\qquad}p{4.244cm}|}Shape & Types & Shape & Types & Shape & Types\vphantom{$\int^X$}\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{1,1,1}{}{1}{\redtype{I\e{1}\e{1}\e{1}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{1,2}{1}{2}{\redtype{D\e{1}\e{2}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{3}{1,2}{3}{\redtype{T\e{3}}}; \end{tikzpicture} }\\ \hline\end{tabular}
\begin{tabular}{|p{0.75cm}@{\qquad}p{16.5cm}|}\hline Shape & Types\vphantom{$\int^X$}\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-9.3) rectangle (26.5,2); \draw(0,0) \shapearclabel{35pt}{}{}{1g2}{\redtype{I_{g2}}} ++(2.75,0) \shapearclabel{35pt}{1-1}{}{1g1}{\redtype{I_{1,g1}}} ++(2.75,0) \shapearclabel{35pt}{1-1,1-1}{}{1}{\redtype{I_{1,1}}} ++(2.75,0) \shapearclabel{35pt}{}{1,1}{2g1}{\redtype{D_{g1}}} ++(2.75,0) \shapearclabel{35pt}{.2}{}{2g1}{\redtype{[2]I_{g1,D}}} ++(2.75,0) \shapearclabel{35pt}{}{1,1,1,1,1,1}{2}{\redtype{2^{1,1,1,1,1,1}}} ++(2.75,0) \shapearclabel{35pt}{1-1}{1,1}{2}{\redtype{I^*_{0,0}}} ++(2.75,0) \shapearclabel{35pt}{2-2}{1,1}{2}{\redtype{D_{\{2\m2\}}}} ++(2.75,0) \shapearclabel{35pt}{.2}{1,1,1,1}{2}{\redtype{I^*_{0,D}}} ++(2.75,0) \shapearclabel{35pt}{1-1,.2}{}{2}{\redtype{I^*_{1,0}}} ++(-24.75,-2.3) \shapearclabel{35pt}{2-2,.2}{}{2}{\redtype{[2]I_{1,D}}} ++(2.75,0) \shapearclabel{35pt}{.2,.2}{1,1}{2}{\redtype{I^*_{1,D}}} ++(2.75,0) \shapearclabel{35pt}{.2,.2,.2}{}{2}{\redtype{[2]I_{D,D,D}}} ++(2.75,0) \shapearclabel{35pt}{}{1,1,2,2}{3}{\redtype{3^{1,1,2,2}}} ++(2.75,0) \shapearclabel{35pt}{1-1}{1}{3}{\redtype{IV_0}} ++(2.75,0) \shapearclabel{35pt}{2-2}{2}{3}{\redtype{IV^*_{-1}}} ++(2.75,0) \shapearclabel{35pt}{}{1,3,2,2}{4}{\redtype{4^{1,3,2,2}}} ++(2.75,0) \shapearclabel{35pt}{1-1}{2}{4}{\redtype{III_0}} ++(2.75,0) \shapearclabel{35pt}{3-3}{2}{4}{\redtype{III^*_{-1}}} ++(2.75,0) \shapearclabel{35pt}{.2}{1,1}{4}{\redtype{III_D}} ++(-24.75,-2.3) \shapearclabel{35pt}{.4}{1,3}{4}{\redtype{4^{1,3}_D}} ++(2.75,0) \shapearclabel{35pt}{.2}{3,3}{4}{\redtype{III^*_D}} ++(2.75,0) \shapearclabel{35pt}{.2}{2,2,2}{4}{\redtype{[2]I^*_{0,D}}} ++(2.75,0) \shapearclabel{35pt}{.2,.4}{2}{4}{\redtype{[2]I^*_{1,D}}} ++(2.75,0) \shapearclabel{35pt}{}{1,1,3}{5}{\redtype{5^{1,1,3}}} ++(2.75,0) \shapearclabel{35pt}{}{1,2,2}{5}{\redtype{5^{1,2,2}}} ++(2.75,0) \shapearclabel{35pt}{}{2,4,4}{5}{\redtype{5^{2,4,4}}} ++(2.75,0) \shapearclabel{35pt}{}{3,3,4}{5}{\redtype{5^{3,3,4}}} ++(2.75,0) \shapearclabel{35pt}{}{1,1,4}{6}{\redtype{6^{1,1,4}}} ++(2.75,0) \shapearclabel{35pt}{}{5,5,2}{6}{\redtype{6^{5,5,2}}} ++(-24.75,-2.3) \shapearclabel{35pt}{}{2,4,3,3}{6}{\redtype{6^{2,4,3,3}}} ++(2.75,0) \shapearclabel{35pt}{.2}{1,3}{6}{\redtype{II_D}} ++(2.75,0) \shapearclabel{35pt}{.2}{2,2}{6}{\redtype{[2]IV_D}} ++(2.75,0) \shapearclabel{35pt}{.6}{2,4}{6}{\redtype{[2]T_{\{6\}D}}} ++(2.75,0) \shapearclabel{35pt}{.4}{4,4}{6}{\redtype{[2]IV^*_D}} ++(2.75,0) \shapearclabel{35pt}{.4}{5,3}{6}{\redtype{II^*_D}} ++(2.75,0) \shapearclabel{35pt}{}{1,3,4}{8}{\redtype{8^{1,3,4}}} ++(2.75,0) \shapearclabel{35pt}{}{5,7,4}{8}{\redtype{8^{5,7,4}}} ++(2.75,0) \shapearclabel{35pt}{.2}{2,4}{8}{\redtype{[2]III_D}} ++(2.75,0) \shapearclabel{35pt}{.6}{6,4}{8}{\redtype{[2]III^*_D}} ++(-24.75,-2.3) \shapearclabel{35pt}{}{1,4,5}{10}{\redtype{10^{1,4,5}}} ++(2.75,0) \shapearclabel{35pt}{}{3,2,5}{10}{\redtype{10^{3,2,5}}} ++(2.75,0) \shapearclabel{35pt}{}{7,8,5}{10}{\redtype{10^{7,8,5}}} ++(2.75,0) \shapearclabel{35pt}{}{9,6,5}{10}{\redtype{10^{9,6,5}}} ++(2.75,0) \shapearclabel{35pt}{.2}{4,6}{12}{\redtype{[2]II_D}} ++(2.75,0) \shapearclabel{35pt}{.10}{8,6}{12}{\redtype{[2]II^*_D}}; \end{tikzpicture} }\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-2.4) rectangle (26.5,2); \draw(0,0) \shapearclabel{35pt}{2}{}{2g1}{\redtype{[2]I_{g1}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{2}{1,1,1,1}{2}{\redtype{I^*_0\e{2}}} ++(2.75,0) \shapearclabel{35pt}{1-1,2}{}{2}{\redtype{D_0\e{2}}} ++(2.75,0) \shapearclabel{35pt}{2-2,2}{}{2}{\redtype{[2]I_1\e{2}}} ++(2.75,0) \shapearclabel{35pt}{2,.2}{1,1}{2}{\redtype{I^*_1\e{2}}} ++(2.75,0) \shapearclabel{35pt}{2,.2,.2}{}{2}{\redtype{[2]I_{D,D}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{2}{1,1}{4}{\redtype{III\e{2}}} ++(2.75,0) \shapearclabel{35pt}{2}{3,3}{4}{\redtype{III^*\e{2}}} ++(2.75,0) \shapearclabel{35pt}{2}{2,2,2}{4}{\redtype{[2]I^*_0\e{2}}} ++(2.75,0) \shapearclabel{35pt}{2,.4}{2}{4}{\redtype{[2]I^*_1\e{2}}} ++(-24.75,-2.3) \shapearclabel{35pt}{2}{1,3}{6}{\redtype{II\e{2}}} ++(2.75,0) \shapearclabel{35pt}{2}{2,2}{6}{\redtype{[2]IV\e{2}}} ++(2.75,0) \shapearclabel{35pt}{4}{4,4}{6}{\redtype{[2]IV^*\e{4}}} ++(2.75,0) \shapearclabel{35pt}{4}{5,3}{6}{\redtype{II^*\e{4}}} ++(2.75,0) \shapearclabel{35pt}{2}{2,4}{8}{\redtype{[2]III\e{2}}} ++(2.75,0) \shapearclabel{35pt}{6}{6,4}{8}{\redtype{[2]III^*\e{6}}} ++(2.75,0) \shapearclabel{35pt}{2}{4,6}{12}{\redtype{[2]II\e{2}}} ++(2.75,0) \shapearclabel{35pt}{10}{8,6}{12}{\redtype{[2]II^*\e{10}}}; \end{tikzpicture} }\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (21,2); \draw(0,0) \shapearclabel{35pt}{1,1}{}{1g1}{\redtype{I_{g1}\e{1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1-1,1,1}{}{1}{\redtype{I_1\e{1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1,1}{1,1}{2}{\redtype{I^*_0\e{1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1,1,.2}{}{2}{\redtype{I^*_1\e{1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1,1}{1}{3}{\redtype{IV\e{1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{2,2}{2}{3}{\redtype{IV^*\e{2}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{1,1}{2}{4}{\redtype{III\e{1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{3,3}{2}{4}{\redtype{III^*\e{3}\e{3}}}; \end{tikzpicture} }\\ \hline\end{tabular}\par\vskip-1pt\noindent\begin{tabular}{|p{0.75cm}@{\qquad}p{4.244cm}|p{0.75cm}@{\qquad}p{4.244cm}|p{0.75cm}@{\qquad}p{4.244cm}|}Shape & Types & Shape & Types & Shape & Types\vphantom{$\int^X$}\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (4.5,2); \draw(0,0) \shapearclabel{35pt}{2,3}{1}{3}{\redtype{T\e{2}\e{3}}} ++(2.75,0) \shapearclabel{35pt}{1,3}{2}{3}{\redtype{T\e{1}\e{3}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (4.5,2); \draw(0,0) \shapearclabel{35pt}{2,2}{1,1}{2}{\redtype{D\e{2}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{2,2,.2}{}{2}{\redtype{[2]I_D\e{2}\e{2}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (4.5,2); \draw(0,0) \shapearclabel{35pt}{4}{1,3}{4}{\redtype{4^{1,3}\e{4}}} ++(2.75,0) \shapearclabel{35pt}{4,.2}{2}{4}{\redtype{[2]D_D\e{4}}}; \end{tikzpicture} }\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{1,1,1,1}{}{1}{\redtype{I\e{1}\e{1}\e{1}\e{1}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{1,1,2}{}{2}{\redtype{D\e{1}\e{1}\e{2}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{2,2,2}{}{2}{\redtype{[2]I\e{2}\e{2}\e{2}}}; \end{tikzpicture} }\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{2,4}{2}{4}{\redtype{[2]D\e{2}\e{4}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-2}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{6}{2,4}{6}{\redtype{[2]T\e{6}}}; \end{tikzpicture} }& &\\ \hline\end{tabular}
\begin{tabular}{|p{0.75cm}@{\qquad}p{16.5cm}|}\hline Shape & Types\vphantom{$\int^X$}\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-7) rectangle (26.5,2); \draw(0,0) \shapearclabel{35pt}{1}{}{1g2}{\redtype{I_{g2}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1-1,1}{}{1g1}{\redtype{I_{1,g1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1-1,1-1,1}{}{1}{\redtype{I_{1,1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1}{1}{2g1}{\redtype{D_{g1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1}{1,1,1,1,1}{2}{\redtype{2^{1,1,1,1,1,1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1-1,1}{1}{2}{\redtype{I^*_{0,0}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{2-2,1}{1}{2}{\redtype{D_{\{2\m2\}}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1,.2}{1,1,1}{2}{\redtype{I^*_{0,D}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1,.2,.2}{1}{2}{\redtype{I^*_{1,D}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{2}{1,1,2}{3}{\redtype{3^{1,1,2,2}\e{2}}} ++(-24.75,-2.3) \shapearclabel{35pt}{1}{1,2,2}{3}{\redtype{3^{1,1,2,2}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1-1,1}{}{3}{\redtype{IV_0\e{1}}} ++(2.75,0) \shapearclabel{35pt}{2-2,2}{}{3}{\redtype{IV^*_{-1}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{3}{1,2,2}{4}{\redtype{4^{1,3,2,2}\e{3}}} ++(2.75,0) \shapearclabel{35pt}{1}{3,2,2}{4}{\redtype{4^{1,3,2,2}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1,.2}{1}{4}{\redtype{III_D\e{1}}} ++(2.75,0) \shapearclabel{35pt}{3,.4}{1}{4}{\redtype{4^{1,3}_D\e{3}}} ++(2.75,0) \shapearclabel{35pt}{3,.2}{3}{4}{\redtype{III^*_D\e{3}}} ++(2.75,0) \shapearclabel{35pt}{1,.4}{3}{4}{\redtype{4^{1,3}_D\e{1}}} ++(2.75,0) \shapearclabel{35pt}{3}{1,1}{5}{\redtype{5^{1,1,3}\e{3}}} ++(-24.75,-2.3) \shapearclabel{35pt}{2}{1,2}{5}{\redtype{5^{1,2,2}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{1}{1,3}{5}{\redtype{5^{1,1,3}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1}{2,2}{5}{\redtype{5^{1,2,2}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{4}{2,4}{5}{\redtype{5^{2,4,4}\e{4}}} ++(2.75,0) \shapearclabel{35pt}{4}{3,3}{5}{\redtype{5^{3,3,4}\e{4}}} ++(2.75,0) \shapearclabel{35pt}{3}{3,4}{5}{\redtype{5^{3,3,4}\e{3}}} ++(2.75,0) \shapearclabel{35pt}{2}{4,4}{5}{\redtype{5^{2,4,4}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{1}{1,4}{6}{\redtype{6^{1,1,4}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{5}{5,2}{6}{\redtype{6^{5,5,2}\e{5}}} ++(2.75,0) \shapearclabel{35pt}{1,.2}{3}{6}{\redtype{II_D\e{1}}} ++(-24.75,-2.3) \shapearclabel{35pt}{5,.4}{3}{6}{\redtype{II^*_D\e{5}}} ++(2.75,0) \shapearclabel{35pt}{3}{1,4}{8}{\redtype{8^{1,3,4}\e{3}}} ++(2.75,0) \shapearclabel{35pt}{1}{3,4}{8}{\redtype{8^{1,3,4}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{7}{5,4}{8}{\redtype{8^{5,7,4}\e{7}}} ++(2.75,0) \shapearclabel{35pt}{5}{7,4}{8}{\redtype{8^{5,7,4}\e{5}}} ++(2.75,0) \shapearclabel{35pt}{3}{2,5}{10}{\redtype{10^{3,2,5}\e{3}}} ++(2.75,0) \shapearclabel{35pt}{1}{4,5}{10}{\redtype{10^{1,4,5}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{9}{6,5}{10}{\redtype{10^{9,6,5}\e{9}}} ++(2.75,0) \shapearclabel{35pt}{7}{8,5}{10}{\redtype{10^{7,8,5}\e{7}}}; \end{tikzpicture} }\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-2.4) rectangle (26.5,2); \draw(0,0) \shapearclabel{35pt}{3}{}{3g1}{\redtype{[3]I_{g1}\e{3}}} ++(2.75,0) \shapearclabel{35pt}{3}{1,1,1}{3}{\redtype{IV\e{3}}} ++(2.75,0) \shapearclabel{35pt}{3}{2,2,2}{3}{\redtype{IV^*\e{3}}} ++(2.75,0) \shapearclabel{35pt}{1-2,3}{}{3}{\redtype{T_0\e{3}}} ++(2.75,0) \shapearclabel{35pt}{3-3,3}{}{3}{\redtype{[3]I_1\e{3}}} ++(2.75,0) \shapearclabel{35pt}{3}{1,2}{6}{\redtype{II\e{3}}} ++(2.75,0) \shapearclabel{35pt}{3}{5,4}{6}{\redtype{II^*\e{3}}} ++(2.75,0) \shapearclabel{35pt}{3}{3,3,3}{6}{\redtype{[3]I^*_0\e{3}}} ++(2.75,0) \shapearclabel{35pt}{3,.6}{3}{6}{\redtype{[3]I^*_1\e{3}}} ++(2.75,0) \shapearclabel{35pt}{3}{3,3}{9}{\redtype{[3]IV\e{3}}} ++(-24.75,-2.3) \shapearclabel{35pt}{6}{6,6}{9}{\redtype{[3]IV^*\e{6}}} ++(2.75,0) \shapearclabel{35pt}{3}{3,6}{12}{\redtype{[3]III\e{3}}} ++(2.75,0) \shapearclabel{35pt}{9}{9,6}{12}{\redtype{[3]III^*\e{9}}} ++(2.75,0) \shapearclabel{35pt}{3}{6,9}{18}{\redtype{[3]II\e{3}}} ++(2.75,0) \shapearclabel{35pt}{15}{12,9}{18}{\redtype{[3]II^*\e{15}}}; \end{tikzpicture} }\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (15.5,2); \draw(0,0) \shapearclabel{35pt}{1,2}{1,1,1}{2}{\redtype{I^*_0\e{1}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{1,2,.2}{1}{2}{\redtype{I^*_1\e{1}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{1,2}{1}{4}{\redtype{III\e{1}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{3,2}{3}{4}{\redtype{III^*\e{3}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{1,2}{3}{6}{\redtype{II\e{1}\e{2}}} ++(2.75,0) \shapearclabel{35pt}{5,4}{3}{6}{\redtype{II^*\e{5}\e{4}}}; \end{tikzpicture} }\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (12.75,2); \draw(0,0) \shapearclabel{35pt}{1,1,1}{}{1g1}{\redtype{I_{g1}\e{1}\e{1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1-1,1,1,1}{}{1}{\redtype{I_1\e{1}\e{1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1,1,1}{1}{2}{\redtype{I^*_0\e{1}\e{1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{1,1,1}{}{3}{\redtype{IV\e{1}\e{1}\e{1}}} ++(2.75,0) \shapearclabel{35pt}{2,2,2}{}{3}{\redtype{IV^*\e{2}\e{2}\e{2}}}; \end{tikzpicture} }\\ \hline\end{tabular}\par\vskip-1pt\noindent\begin{tabular}{|p{0.75cm}@{\qquad}p{4.244cm}|p{0.75cm}@{\qquad}p{4.244cm}|p{0.75cm}@{\qquad}p{4.244cm}|}Shape & Types & Shape & Types & Shape & Types\vphantom{$\int^X$}\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {4}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (4.5,2); \draw(0,0) \shapearclabel{35pt}{3,4}{1}{4}{\redtype{4^{1,3}\e{3}\e{4}}} ++(2.75,0) \shapearclabel{35pt}{1,4}{3}{4}{\redtype{4^{1,3}\e{1}\e{4}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {5}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (4.5,2); \draw(0,0) \shapearclabel{35pt}{5}{1,4}{5}{\redtype{5^{1,4}\e{5}}} ++(2.75,0) \shapearclabel{35pt}{5}{2,3}{5}{\redtype{5^{2,3}\e{5}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(130:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.55) node[pPShapeWeight] {1}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{1,1,1,1,1}{}{1}{\redtype{I\e{1}\e{1}\e{1}\e{1}\e{1}}}; \end{tikzpicture} }\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{1,2,3}{}{3}{\redtype{T\e{1}\e{2}\e{3}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {2}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{1,2,2}{1}{2}{\redtype{D\e{1}\e{2}\e{2}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {3}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{3,3,3}{}{3}{\redtype{[3]I\e{3}\e{3}\e{3}}}; \end{tikzpicture} }\\[-6pt] {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(110:0.55) node[pPShapeWeight] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.55) node[pPShapeWeight] {6}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{3,6}{3}{6}{\redtype{[3]D\e{3}\e{6}}}; \end{tikzpicture} }& {\null \begin{tikzpicture}[baseline=0] \node[pPShapeChi] (1) at (0,0) {-3}; \draw[shorten >= 4pt] (1) -- ++(90:0.55) node[pPShapeWeight] {9}; \end{tikzpicture}} & {\null \begin{tikzpicture}[scale=0.6] \path[use as bounding box] (-1,-0.09) rectangle (1.75,2); \draw(0,0) \shapearclabel{35pt}{9}{3,6}{9}{\redtype{[3]T\e{9}}}; \end{tikzpicture} }& &\\ \hline\end{tabular}
\begin{tabular}{|p{18.75cm}|}
\hline
Shape\>\>\>\>Types\Tcr
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,0) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,0) {-4}; \node at (2,0) {\redtype{I_{g3}}}; \node at (4.1,0) {\redtype{I_{1,g2}}}; \node at (6.2,0) {\redtype{I_{1,g1,1}}}; \node at (8.29,0) {\redtype{I_{1,1,1}}}; \node at (10.4,0) {\redtype{[2]I_{g2}}}; \node[scale=0.9] at (12.5,0) {\redtype{I^*_{0,g1}}}; \node[scale=0.9] at (14.6,0) {\redtype{D_{g1,0}}}; \node at (16.7,0) {\redtype{[2]I_{1,g1}}}; \node[scale=0.9] at (18.8,0) {\redtype{I^*_{1,g1}}}; \node at (2,-0.5) {\redtype{[2]I_{g1,D,D}}}; \node[scale=0.9] at (4.1,-0.5) {\redtype{2^{1,1,1,1,1,1,1,1}}}; \node[scale=0.9] at (6.2,-0.5) {\redtype{2^{1,1,1,1,1,1}_0}}; \node[scale=0.9] at (8.29,-0.5) {\redtype{I^*_{0,\{2\m2\}}}}; \node[scale=0.9] at (10.4,-0.5) {\redtype{I^*_{0,0,0}}}; \node[scale=0.9] at (12.5,-0.5) {\redtype{D_{0,1}}}; \node at (14.6,-0.5) {\redtype{[2]I_{1,1}}}; \node[scale=0.9] at (16.7,-0.5) {\redtype{2^{1,1,1,1,1,1}_D}}; \node[scale=0.9] at (18.8,-0.5) {\redtype{I^*_{0,0,D}}}; \node[scale=0.9] at (2,-1) {\redtype{I^*_{1,\{2\m2\}}}}; \node[scale=0.9] at (4.1,-1) {\redtype{I^*_{0,D,D}}}; \node[scale=0.9] at (6.2,-1) {\redtype{I^*_{1,0,D}}}; \node at (8.29,-1) {\redtype{[2]I_{1,D,D}}}; \node[scale=0.9] at (10.4,-1) {\redtype{I^*_{1,D,D}}}; \node at (12.5,-1) {\redtype{[2]I_{D,D,D,D}}}; \node[scale=0.9] at (14.6,-1) {\redtype{T_{g1}}}; \node[scale=0.9] at (16.7,-1) {\redtype{3^{1,1,1,1,2}}}; \node[scale=0.9] at (18.8,-1) {\redtype{3^{1,2,2,2,2}}}; \node[scale=0.9] at (2,-1.5) {\redtype{3^{1,1,2,2}_{\{2\m2\}}}}; \node[scale=0.9] at (4.1,-1.5) {\redtype{3^{1,1,2,2}_{\{1\m2\}}}}; \node[scale=0.9] at (6.2,-1.5) {\redtype{T_{\{3\m3\}}}}; \node[scale=0.9] at (8.29,-1.5) {\redtype{3^{1,1,2,2}_0}}; \node[scale=0.9] at (10.4,-1.5) {\redtype{[2]D_{g1}}}; \node at (12.5,-1.5) {\redtype{[4]I_{g1,D}}}; \node[scale=0.9] at (14.6,-1.5) {\redtype{4^{1,1,1,1}}}; \node[scale=0.9] at (16.7,-1.5) {\redtype{4^{1,1,3,3}}}; \node[scale=0.9] at (18.8,-1.5) {\redtype{4^{3,3,3,3}}}; \node[scale=0.9] at (2,-2) {\redtype{4^{1,1,2,2,2}}}; \node[scale=0.9] at (4.1,-2) {\redtype{4^{3,3,2,2,2}}}; \node[scale=0.9] at (6.2,-2) {\redtype{[2]2^{1,1,1,1,1,1}}}; \node[scale=0.9] at (8.29,-2) {\redtype{4^{1,3,2,2}_0}}; \node[scale=0.9] at (10.4,-2) {\redtype{[2]I^*_{0,0}}}; \node[scale=0.9] at (12.5,-2) {\redtype{[2]D_{\{4\m4\}}}}; \node[scale=0.9] at (14.6,-2) {\redtype{III_{\{4\}D}}}; \node[scale=0.9] at (16.7,-2) {\redtype{4^{1,3,2,2}_D}}; \node[scale=0.9] at (18.8,-2) {\redtype{III^*_{\{4\}D}}}; \node[scale=0.9] at (2,-2.5) {\redtype{[2]I^*_{0,\{4\}D}}}; \node[scale=0.9] at (4.1,-2.5) {\redtype{III_{0,D}}}; \node[scale=0.9] at (6.2,-2.5) {\redtype{4^{1,3}_{0,D}}}; \node[scale=0.9] at (8.29,-2.5) {\redtype{[2]I^*_{1,0}}}; \node[scale=0.9] at (10.4,-2.5) {\redtype{III^*_{-1,D}}}; \node at (12.5,-2.5) {\redtype{[4]I_{1,D}}}; \node[scale=0.9] at (14.6,-2.5) {\redtype{[2]I^*_{0,D,D}}}; \node[scale=0.9] at (16.7,-2.5) {\redtype{[2]I^*_{1,\{4\}D}}}; \node[scale=0.9] at (18.8,-2.5) {\redtype{[2]I^*_{1,D,D}}}; \node at (2,-3) {\redtype{[4]I_{D,D,D}}}; \node[scale=0.9] at (4.1,-3) {\redtype{5^{1,1,3}_{\{1\m3\}}}}; \node[scale=0.9] at (6.2,-3) {\redtype{5^{1,2,2}_{\{2\m2\}}}}; \node[scale=0.9] at (8.29,-3) {\redtype{5^{1,2,2}_0}}; \node[scale=0.9] at (10.4,-3) {\redtype{5^{2,4,4}_{\{4\m4\}}}}; \node[scale=0.9] at (12.5,-3) {\redtype{5^{1,1,3}_0}}; \node[scale=0.9] at (14.6,-3) {\redtype{5^{3,3,4}_{\{3\m4\}}}}; \node[scale=0.9] at (16.7,-3) {\redtype{5^{2,4,4}_{-1}}}; \node[scale=0.9] at (18.8,-3) {\redtype{5^{3,3,4}_0}}; \node[scale=0.9] at (2,-3.5) {\redtype{6^{1,4,4,3}}}; \node[scale=0.9] at (4.1,-3.5) {\redtype{6^{1,5,3,3}}}; \node[scale=0.9] at (6.2,-3.5) {\redtype{[2]3^{1,1,2,2}}}; \node[scale=0.9] at (8.29,-3.5) {\redtype{6^{5,2,2,3}}}; \node[scale=0.9] at (10.4,-3.5) {\redtype{[2]IV_0}}; \node[scale=0.9] at (12.5,-3.5) {\redtype{6^{5,5,2}_{-1}}}; \node[scale=0.9] at (14.6,-3.5) {\redtype{6^{1,1,4}_0}}; \node[scale=0.9] at (16.7,-3.5) {\redtype{[2]IV^*_{-1}}}; \node[scale=0.9] at (18.8,-3.5) {\redtype{6^{1,1,4}_D}}; \node[scale=0.9] at (2,-4) {\redtype{6^{1,5}_D}}; \node[scale=0.9] at (4.1,-4) {\redtype{6^{5,5,2}_D}}; \node[scale=0.9] at (6.2,-4) {\redtype{6^{2,4,3,3}_{\{4\}D}}}; \node[scale=0.9] at (8.29,-4) {\redtype{6^{2,4,3,3}_D}}; \node[scale=0.9] at (10.4,-4) {\redtype{[2]IV_{D,D}}}; \node[scale=0.9] at (12.5,-4) {\redtype{[2]T_{\{4\}D,\{6\}D}}}; \node[scale=0.9] at (14.6,-4) {\redtype{[2]T_{D,\{6\}D}}}; \node[scale=0.9] at (16.7,-4) {\redtype{[2]IV^*_{D,D}}}; \node[scale=0.9] at (18.8,-4) {\redtype{7^{1,1,5}}}; \node[scale=0.9] at (2,-4.5) {\redtype{7^{1,2,4}}}; \node[scale=0.9] at (4.1,-4.5) {\redtype{7^{1,3,3}}}; \node[scale=0.9] at (6.2,-4.5) {\redtype{7^{2,2,3}}}; \node[scale=0.9] at (8.29,-4.5) {\redtype{7^{2,6,6}}}; \node[scale=0.9] at (10.4,-4.5) {\redtype{7^{3,5,6}}}; \node[scale=0.9] at (12.5,-4.5) {\redtype{7^{4,4,6}}}; \node[scale=0.9] at (14.6,-4.5) {\redtype{7^{4,5,5}}}; \node[scale=0.9] at (16.7,-4.5) {\redtype{8^{1,1,6}}}; \node[scale=0.9] at (18.8,-4.5) {\redtype{8^{1,5,2}}}; \node[scale=0.9] at (2,-5) {\redtype{8^{3,3,2}}}; \node[scale=0.9] at (4.1,-5) {\redtype{8^{3,7,6}}}; \node[scale=0.9] at (6.2,-5) {\redtype{8^{5,5,6}}}; \node[scale=0.9] at (8.29,-5) {\redtype{8^{7,7,2}}}; \node[scale=0.9] at (10.4,-5) {\redtype{[2]4^{1,3,2,2}}}; \node[scale=0.9] at (12.5,-5) {\redtype{8^{1,3,4}_0}}; \node[scale=0.9] at (14.6,-5) {\redtype{[2]III_0}}; \node[scale=0.9] at (16.7,-5) {\redtype{8^{5,7,4}_{-1}}}; \node[scale=0.9] at (18.8,-5) {\redtype{[2]III^*_{-1}}}; \node[scale=0.9] at (2,-5.5) {\redtype{[2]III_{\{4\}D}}}; \node[scale=0.9] at (4.1,-5.5) {\redtype{[2]4^{1,3}_{\{8\}D}}}; \node[scale=0.9] at (6.2,-5.5) {\redtype{[2]III^*_{\{4\}D}}}; \node[scale=0.9] at (8.29,-5.5) {\redtype{[4]I^*_{0,D}}}; \node[scale=0.9] at (10.4,-5.5) {\redtype{[2]III_{D,D}}}; \node[scale=0.9] at (12.5,-5.5) {\redtype{[4]I^*_{1,D}}}; \node[scale=0.9] at (14.6,-5.5) {\redtype{[2]III^*_{D,D}}}; \node[scale=0.9] at (16.7,-5.5) {\redtype{9^{1,2,6}}}; \node[scale=0.9] at (18.8,-5.5) {\redtype{9^{1,5,3}}}; \node[scale=0.9] at (2,-6) {\redtype{9^{2,4,3}}}; \node[scale=0.9] at (4.1,-6) {\redtype{9^{4,8,6}}}; \node[scale=0.9] at (6.2,-6) {\redtype{9^{5,7,6}}}; \node[scale=0.9] at (8.29,-6) {\redtype{9^{7,8,3}}}; \node[scale=0.9] at (10.4,-6) {\redtype{[2]5^{1,1,3}}}; \node[scale=0.9] at (12.5,-6) {\redtype{[2]5^{1,2,2}}}; \node[scale=0.9] at (14.6,-6) {\redtype{[2]5^{2,4,4}}}; \node[scale=0.9] at (16.7,-6) {\redtype{[2]5^{3,3,4}}}; \node[scale=0.9] at (18.8,-6) {\redtype{10^{1,4,5}_D}}; \node[scale=0.9] at (2,-6.5) {\redtype{10^{3,2,5}_D}}; \node[scale=0.9] at (4.1,-6.5) {\redtype{10^{7,8,5}_D}}; \node[scale=0.9] at (6.2,-6.5) {\redtype{10^{9,6,5}_D}}; \node[scale=0.9] at (8.29,-6.5) {\redtype{12^{1,3,8}}}; \node[scale=0.9] at (10.4,-6.5) {\redtype{12^{1,5,6}}}; \node[scale=0.9] at (12.5,-6.5) {\redtype{[2]6^{1,1,4}}}; \node[scale=0.9] at (14.6,-6.5) {\redtype{12^{5,3,4}}}; \node[scale=0.9] at (16.7,-6.5) {\redtype{12^{7,9,8}}}; \node[scale=0.9] at (18.8,-6.5) {\redtype{12^{7,11,6}}}; \node[scale=0.9] at (2,-7) {\redtype{[2]6^{5,5,2}}}; \node[scale=0.9] at (4.1,-7) {\redtype{12^{11,9,4}}}; \node[scale=0.9] at (6.2,-7) {\redtype{[2]6^{2,4,3,3}}}; \node[scale=0.9] at (8.29,-7) {\redtype{[2]II_{\{4\}D}}}; \node[scale=0.9] at (10.4,-7) {\redtype{[4]IV_D}}; \node[scale=0.9] at (12.5,-7) {\redtype{[4]T_{\{12\}D}}}; \node[scale=0.9] at (14.6,-7) {\redtype{[4]IV^*_D}}; \node[scale=0.9] at (16.7,-7) {\redtype{[2]II^*_{\{8\}D}}}; \node[scale=0.9] at (18.8,-7) {\redtype{14^{1,6,7}}}; \node[scale=0.9] at (2,-7.5) {\redtype{14^{3,4,7}}}; \node[scale=0.9] at (4.1,-7.5) {\redtype{14^{5,2,7}}}; \node[scale=0.9] at (6.2,-7.5) {\redtype{14^{9,12,7}}}; \node[scale=0.9] at (8.29,-7.5) {\redtype{14^{11,10,7}}}; \node[scale=0.9] at (10.4,-7.5) {\redtype{14^{13,8,7}}}; \node[scale=0.9] at (12.5,-7.5) {\redtype{[2]8^{1,3,4}}}; \node[scale=0.9] at (14.6,-7.5) {\redtype{[2]8^{5,7,4}}}; \node[scale=0.9] at (16.7,-7.5) {\redtype{[4]III_D}}; \node[scale=0.9] at (18.8,-7.5) {\redtype{[4]III^*_D}}; \node[scale=0.9] at (2,-8) {\redtype{[2]10^{1,4,5}}}; \node[scale=0.9] at (4.1,-8) {\redtype{[2]10^{3,2,5}}}; \node[scale=0.9] at (6.2,-8) {\redtype{[2]10^{7,8,5}}}; \node[scale=0.9] at (8.29,-8) {\redtype{[2]10^{9,6,5}}}; \node[scale=0.9] at (10.4,-8) {\redtype{[4]II_D}}; \node[scale=0.9] at (12.5,-8) {\redtype{[4]II^*_D}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {2}; \node[scale=0.9] at (2,0) {\redtype{D_{g1}\e{2}}}; \node at (4.1,0) {\redtype{[2]I_{g1,D}\e{2}}}; \node[scale=0.9] at (6.2,0) {\redtype{2^{1,1,1,1,1,1}\e{2}}}; \node[scale=0.9] at (8.29,0) {\redtype{I^*_{0,0}\e{2}}}; \node[scale=0.9] at (10.4,0) {\redtype{D_{\{2\m2\}}\e{2}}}; \node[scale=0.9] at (12.5,0) {\redtype{I^*_{0,D}\e{2}}}; \node[scale=0.9] at (14.6,0) {\redtype{I^*_{1,0}\e{2}}}; \node at (16.7,0) {\redtype{[2]I_{1,D}\e{2}}}; \node[scale=0.9] at (18.8,0) {\redtype{I^*_{1,D}\e{2}}}; \node at (2,-0.5) {\redtype{[2]I_{D,D,D}\e{2}}}; \node[scale=0.9] at (4.1,-0.5) {\redtype{4^{1,3,2,2}\e{2}}}; \node[scale=0.9] at (6.2,-0.5) {\redtype{III_0\e{2}}}; \node[scale=0.9] at (8.29,-0.5) {\redtype{III^*_{-1}\e{2}}}; \node[scale=0.9] at (10.4,-0.5) {\redtype{[2]I^*_{0,D}\e{2}}}; \node[scale=0.9] at (12.5,-0.5) {\redtype{[2]I^*_{1,D}\e{2}}}; \node[scale=0.9] at (14.6,-0.5) {\redtype{6^{1,1,4}\e{4}}}; \node[scale=0.9] at (16.7,-0.5) {\redtype{6^{5,5,2}\e{2}}}; \node[scale=0.9] at (18.8,-0.5) {\redtype{6^{2,4,3,3}\e{4}}}; \node[scale=0.9] at (2,-1) {\redtype{6^{2,4,3,3}\e{2}}}; \node[scale=0.9] at (4.1,-1) {\redtype{[2]IV_D\e{2}}}; \node[scale=0.9] at (6.2,-1) {\redtype{[2]T_{\{6\}D}\e{4}}}; \node[scale=0.9] at (8.29,-1) {\redtype{[2]IV^*_D\e{4}}}; \node[scale=0.9] at (10.4,-1) {\redtype{[2]T_{\{6\}D}\e{2}}}; \node[scale=0.9] at (12.5,-1) {\redtype{[2]III_D\e{2}}}; \node[scale=0.9] at (14.6,-1) {\redtype{[2]III^*_D\e{6}}}; \node[scale=0.9] at (16.7,-1) {\redtype{10^{1,4,5}\e{4}}}; \node[scale=0.9] at (18.8,-1) {\redtype{10^{3,2,5}\e{2}}}; \node[scale=0.9] at (2,-1.5) {\redtype{10^{7,8,5}\e{8}}}; \node[scale=0.9] at (4.1,-1.5) {\redtype{10^{9,6,5}\e{6}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {1}; \node at (2,0) {\redtype{I_{g2}\e{1}\e{1}}}; \node at (4.1,0) {\redtype{I_{1,g1}\e{1}\e{1}}}; \node at (6.2,0) {\redtype{I_{1,1}\e{1}\e{1}}}; \node[scale=0.9] at (8.29,0) {\redtype{D_{g1}\e{1}\e{1}}}; \node[scale=0.9] at (10.4,0) {\redtype{2^{1,1,1,1,1,1}\e{1}\e{1}}}; \node[scale=0.9] at (12.5,0) {\redtype{I^*_{0,0}\e{1}\e{1}}}; \node[scale=0.9] at (14.6,0) {\redtype{D_{\{2\m2\}}\e{1}\e{1}}}; \node[scale=0.9] at (16.7,0) {\redtype{I^*_{0,D}\e{1}\e{1}}}; \node[scale=0.9] at (18.8,0) {\redtype{I^*_{1,D}\e{1}\e{1}}}; \node[scale=0.9] at (2,-0.45) {\redtype{3^{1,1,2,2}\e{2}\e{2}}}; \node[scale=0.9] at (4.1,-0.45) {\redtype{3^{1,1,2,2}\e{1}\e{2}}}; \node[scale=0.9] at (6.2,-0.45) {\redtype{3^{1,1,2,2}\e{1}\e{1}}}; \node[scale=0.9] at (8.29,-0.45) {\redtype{4^{1,3,2,2}\e{1}\e{3}}}; \node[scale=0.9] at (10.4,-0.45) {\redtype{III_D\e{1}\e{1}}}; \node[scale=0.9] at (12.5,-0.45) {\redtype{III^*_D\e{3}\e{3}}}; \node[scale=0.9] at (14.6,-0.45) {\redtype{4^{1,3}_D\e{1}\e{3}}}; \node[scale=0.9] at (16.7,-0.45) {\redtype{5^{1,1,3}\e{1}\e{3}}}; \node[scale=0.9] at (18.8,-0.45) {\redtype{5^{1,2,2}\e{2}\e{2}}}; \node[scale=0.9] at (2,-0.9) {\redtype{5^{1,2,2}\e{1}\e{2}}}; \node[scale=0.9] at (4.1,-0.9) {\redtype{5^{2,4,4}\e{4}\e{4}}}; \node[scale=0.9] at (6.2,-0.9) {\redtype{5^{1,1,3}\e{1}\e{1}}}; \node[scale=0.9] at (8.29,-0.9) {\redtype{5^{3,3,4}\e{3}\e{4}}}; \node[scale=0.9] at (10.4,-0.9) {\redtype{5^{2,4,4}\e{2}\e{4}}}; \node[scale=0.9] at (12.5,-0.9) {\redtype{5^{3,3,4}\e{3}\e{3}}}; \node[scale=0.9] at (14.6,-0.9) {\redtype{6^{5,5,2}\e{5}\e{5}}}; \node[scale=0.9] at (16.7,-0.9) {\redtype{6^{1,1,4}\e{1}\e{1}}}; \node[scale=0.9] at (18.8,-0.9) {\redtype{8^{1,3,4}\e{1}\e{3}}}; \node[scale=0.9] at (2,-1.35) {\redtype{8^{5,7,4}\e{5}\e{7}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {4}; \node at (2,0) {\redtype{[4]I_{g1}\e{4}}}; \node at (3.69,0) {\redtype{III\e{4}}}; \node at (5.38,0) {\redtype{III^*\e{4}}}; \node at (7.07,0) {\redtype{[2]I^*_0\e{4}}}; \node at (8.76,0) {\redtype{4^{1,3}_0\e{4}}}; \node at (10.45,0) {\redtype{[2]D_0\e{4}}}; \node at (12.14,0) {\redtype{[4]I_1\e{4}}}; \node at (13.83,0) {\redtype{[2]I^*_1\e{4}}}; \node at (15.52,0) {\redtype{[2]D_{D,D}\e{4}}}; \node at (17.21,0) {\redtype{[4]I_{D,D}\e{4}}}; \node at (18.9,0) {\redtype{[2]III\e{4}}}; \node at (2,-0.6) {\redtype{[2]III^*\e{4}}}; \node at (3.69,-0.6) {\redtype{[4]I^*_0\e{4}}}; \node at (5.38,-0.6) {\redtype{[4]I^*_1\e{4}}}; \node at (7.07,-0.6) {\redtype{[2]II\e{4}}}; \node at (8.76,-0.6) {\redtype{[4]IV\e{4}}}; \node at (10.45,-0.6) {\redtype{[4]IV^*\e{8}}}; \node at (12.14,-0.6) {\redtype{[2]II^*\e{8}}}; \node at (13.83,-0.6) {\redtype{[4]III\e{4}}}; \node at (15.52,-0.6) {\redtype{[4]III^*\e{12}}}; \node at (17.21,-0.6) {\redtype{[4]II\e{4}}}; \node at (18.9,-0.6) {\redtype{[4]II^*\e{20}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {2}; \node at (2,0) {\redtype{[2]I_{g1}\e{2}\e{2}}}; \node at (4.1,0) {\redtype{I^*_0\e{2}\e{2}}}; \node at (6.2,0) {\redtype{D_0\e{2}\e{2}}}; \node at (8.29,0) {\redtype{[2]I_1\e{2}\e{2}}}; \node at (10.4,0) {\redtype{I^*_1\e{2}\e{2}}}; \node at (12.5,0) {\redtype{[2]I_{D,D}\e{2}\e{2}}}; \node at (14.6,0) {\redtype{[2]I^*_0\e{2}\e{2}}}; \node at (16.7,0) {\redtype{[2]I^*_1\e{2}\e{2}}}; \node at (18.8,0) {\redtype{[2]IV\e{2}\e{2}}}; \node at (2,-0.6) {\redtype{[2]IV^*\e{4}\e{4}}}; \node at (4.1,-0.6) {\redtype{[2]III\e{2}\e{2}}}; \node at (6.2,-0.6) {\redtype{[2]III^*\e{6}\e{6}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {2}; \node at (2,0) {\redtype{I^*_0\e{1}\e{1}\e{2}}}; \node at (4.1,0) {\redtype{I^*_1\e{1}\e{1}\e{2}}}; \node at (6.2,0) {\redtype{III\e{1}\e{1}\e{2}}}; \node at (8.29,0) {\redtype{III^*\e{3}\e{3}\e{2}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {3}; \node at (2,0) {\redtype{IV\e{1}\e{3}}}; \node at (4.1,0) {\redtype{IV^*\e{2}\e{3}}}; \node at (6.2,0) {\redtype{II\e{1}\e{3}}}; \node at (8.29,0) {\redtype{II^*\e{5}\e{3}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {5}; \node at (2,0) {\redtype{5^{1,4}\e{4}\e{5}}}; \node at (4.1,0) {\redtype{5^{2,3}\e{3}\e{5}}}; \node at (6.2,0) {\redtype{5^{2,3}\e{2}\e{5}}}; \node at (8.29,0) {\redtype{5^{1,4}\e{1}\e{5}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(130:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.41) node[pPShapeWeight,scale=0.72] {1}; \node at (2,0) {\redtype{I_{g1}\e{1}\e{1}\e{1}\e{1}}}; \node at (4.1,0) {\redtype{I_1\e{1}\e{1}\e{1}\e{1}}}; \node at (6.2,0) {\redtype{I^*_0\e{1}\e{1}\e{1}\e{1}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {6}; \node at (2,0) {\redtype{6^{1,5}\e{6}}}; \node at (4.1,0) {\redtype{[2]T_{\{4\}D}\e{6}}}; \node at (6.2,0) {\redtype{[2]T_D\e{6}}}; \end{tikzpicture}\\
[2pt]\end{tabular}
\\[-1.4pt]
\begin{tabular}{|p{6cm}|p{6cm}|p{6cm}|}
\hline
Shape\>\>\>\>Types & Shape\>\>\>\>Types & Shape\>\>\>\>Types \Tcr
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {2}; \node at (2,0) {\redtype{D\e{2}\e{2}\e{2}}}; \node at (4.1,0) {\redtype{[2]I_D\e{2}\e{2}\e{2}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {6}; \node at (2,0) {\redtype{[2]T\e{4}\e{6}}}; \node at (4.1,0) {\redtype{[2]T\e{2}\e{6}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {4}; \node at (2,0) {\redtype{[2]D\e{4}\e{4}}}; \node at (4.1,0) {\redtype{[4]I_D\e{4}\e{4}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {8}; \node at (2,0) {\redtype{[2]4^{1,3}\e{8}}}; \node at (4.1,0) {\redtype{[4]D_D\e{8}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(150:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(126:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(102:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(78:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(54:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(30:0.41) node[pPShapeWeight,scale=0.72] {1}; \node at (2,0) {\redtype{I\e{1}\e{1}\e{1}\e{1}\e{1}\e{1}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(130:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.41) node[pPShapeWeight,scale=0.72] {2}; \node at (2,0) {\redtype{D\e{1}\e{1}\e{2}\e{2}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {4}; \node at (2,0) {\redtype{4^{1,3}\e{1}\e{3}\e{4}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(130:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.41) node[pPShapeWeight,scale=0.72] {2}; \node at (2,0) {\redtype{[2]I\e{2}\e{2}\e{2}\e{2}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {4}; \node at (2,0) {\redtype{[2]D\e{2}\e{2}\e{4}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {4}; \node at (2,0) {\redtype{[2]D_D\e{2}\e{4}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {3}; \node at (2,0) {\redtype{T\e{3}\e{3}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {4}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {4}; \node at (2,0) {\redtype{[4]I\e{4}\e{4}\e{4}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {4}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {8}; \node at (2,0) {\redtype{[4]D\e{4}\e{8}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-4}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {12}; \node at (2,0) {\redtype{[4]T\e{12}}}; \end{tikzpicture}&
\\
[2pt]\hline
\end{tabular}
\begin{tabular}{|p{18.75cm}|}
\hline
Shape\>\>\>\>Types\Tcr
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {1}; \node at (2,0) {\redtype{I_{g3}\e{1}}}; \node at (4.79,0) {\redtype{I_{1,g2}\e{1}}}; \node at (7.58,0) {\redtype{I_{1,g1,1}\e{1}}}; \node at (10.37,0) {\redtype{I_{1,1,1}\e{1}}}; \node at (13.16,0) {\redtype{I^*_{0,g1}\e{1}}}; \node at (15.95,0) {\redtype{I^*_{1,g1}\e{1}}}; \node[scale=0.9] at (18.74,0) {\redtype{2^{1,1,1,1,1,1,1,1}\e{1}}}; \node at (2,-0.6) {\redtype{2^{1,1,1,1,1,1}_0\e{1}}}; \node at (4.79,-0.6) {\redtype{I^*_{0,\{2\m2\}}\e{1}}}; \node at (7.58,-0.6) {\redtype{2^{1,1,1,1,1,1}_D\e{1}}}; \node at (10.37,-0.6) {\redtype{I^*_{0,0,D}\e{1}}}; \node at (13.16,-0.6) {\redtype{I^*_{1,\{2\m2\}}\e{1}}}; \node at (15.95,-0.6) {\redtype{I^*_{0,D,D}\e{1}}}; \node at (18.74,-0.6) {\redtype{I^*_{1,D,D}\e{1}}}; \node at (2,-1.2) {\redtype{T_{g1}\e{2}}}; \node at (4.79,-1.2) {\redtype{T_{g1}\e{1}}}; \node at (7.58,-1.2) {\redtype{3^{1,1,1,1,2}\e{2}}}; \node at (10.37,-1.2) {\redtype{3^{1,1,1,1,2}\e{1}}}; \node at (13.16,-1.2) {\redtype{3^{1,2,2,2,2}\e{2}}}; \node at (15.95,-1.2) {\redtype{3^{1,2,2,2,2}\e{1}}}; \node at (18.74,-1.2) {\redtype{3^{1,1,2,2}_{\{1\m2\}}\e{2}}}; \node at (2,-1.8) {\redtype{3^{1,1,2,2}_{\{2\m2\}}\e{1}}}; \node at (4.79,-1.8) {\redtype{T_{\{3\m3\}}\e{2}}}; \node at (7.58,-1.8) {\redtype{3^{1,1,2,2}_0\e{2}}}; \node at (10.37,-1.8) {\redtype{3^{1,1,2,2}_{\{1\m2\}}\e{1}}}; \node at (13.16,-1.8) {\redtype{T_{\{3\m3\}}\e{1}}}; \node at (15.95,-1.8) {\redtype{4^{1,1,1,1}\e{1}}}; \node at (18.74,-1.8) {\redtype{4^{1,1,3,3}\e{3}}}; \node at (2,-2.4) {\redtype{4^{1,1,3,3}\e{1}}}; \node at (4.79,-2.4) {\redtype{4^{3,3,3,3}\e{3}}}; \node at (7.58,-2.4) {\redtype{4^{1,1,2,2,2}\e{1}}}; \node at (10.37,-2.4) {\redtype{4^{3,3,2,2,2}\e{3}}}; \node at (13.16,-2.4) {\redtype{4^{1,3,2,2}_D\e{3}}}; \node at (15.95,-2.4) {\redtype{III_{\{4\}D}\e{1}}}; \node at (18.74,-2.4) {\redtype{4^{1,3,2,2}_D\e{1}}}; \node at (2,-3) {\redtype{III^*_{\{4\}D}\e{3}}}; \node at (4.79,-3) {\redtype{5^{1,1,3}_0\e{3}}}; \node at (7.58,-3) {\redtype{5^{1,2,2}_0\e{2}}}; \node at (10.37,-3) {\redtype{5^{1,1,3}_{\{1\m3\}}\e{1}}}; \node at (13.16,-3) {\redtype{5^{1,2,2}_{\{2\m2\}}\e{1}}}; \node at (15.95,-3) {\redtype{5^{2,4,4}_{-1}\e{4}}}; \node at (18.74,-3) {\redtype{5^{3,3,4}_0\e{4}}}; \node at (2,-3.6) {\redtype{5^{3,3,4}_{\{3\m4\}}\e{3}}}; \node at (4.79,-3.6) {\redtype{5^{2,4,4}_{\{4\m4\}}\e{2}}}; \node at (7.58,-3.6) {\redtype{6^{1,5,3,3}\e{5}}}; \node at (10.37,-3.6) {\redtype{6^{5,2,2,3}\e{5}}}; \node at (13.16,-3.6) {\redtype{6^{1,4,4,3}\e{1}}}; \node at (15.95,-3.6) {\redtype{6^{1,5,3,3}\e{1}}}; \node at (18.74,-3.6) {\redtype{6^{1,1,4}_D\e{1}}}; \node at (2,-4.2) {\redtype{6^{1,5}_D\e{5}}}; \node at (4.79,-4.2) {\redtype{6^{5,5,2}_D\e{5}}}; \node at (7.58,-4.2) {\redtype{6^{1,5}_D\e{1}}}; \node at (10.37,-4.2) {\redtype{7^{1,1,5}\e{5}}}; \node at (13.16,-4.2) {\redtype{7^{1,2,4}\e{4}}}; \node at (15.95,-4.2) {\redtype{7^{1,3,3}\e{3}}}; \node at (18.74,-4.2) {\redtype{7^{1,2,4}\e{2}}}; \node at (2,-4.8) {\redtype{7^{1,1,5}\e{1}}}; \node at (4.79,-4.8) {\redtype{7^{2,2,3}\e{3}}}; \node at (7.58,-4.8) {\redtype{7^{2,2,3}\e{2}}}; \node at (10.37,-4.8) {\redtype{7^{1,2,4}\e{1}}}; \node at (13.16,-4.8) {\redtype{7^{2,6,6}\e{6}}}; \node at (15.95,-4.8) {\redtype{7^{1,3,3}\e{1}}}; \node at (18.74,-4.8) {\redtype{7^{3,5,6}\e{6}}}; \node at (2,-5.4) {\redtype{7^{3,5,6}\e{5}}}; \node at (4.79,-5.4) {\redtype{7^{4,4,6}\e{6}}}; \node at (7.58,-5.4) {\redtype{7^{4,5,5}\e{5}}}; \node at (10.37,-5.4) {\redtype{7^{4,4,6}\e{4}}}; \node at (13.16,-5.4) {\redtype{7^{4,5,5}\e{4}}}; \node at (15.95,-5.4) {\redtype{7^{3,5,6}\e{3}}}; \node at (18.74,-5.4) {\redtype{7^{2,6,6}\e{2}}}; \node at (2,-6) {\redtype{8^{1,5,2}\e{5}}}; \node at (4.79,-6) {\redtype{8^{1,1,6}\e{1}}}; \node at (7.58,-6) {\redtype{8^{3,3,2}\e{3}}}; \node at (10.37,-6) {\redtype{8^{3,7,6}\e{7}}}; \node at (13.16,-6) {\redtype{8^{1,5,2}\e{1}}}; \node at (15.95,-6) {\redtype{8^{5,5,6}\e{5}}}; \node at (18.74,-6) {\redtype{8^{7,7,2}\e{7}}}; \node at (2,-6.6) {\redtype{8^{3,7,6}\e{3}}}; \node at (4.79,-6.6) {\redtype{9^{1,5,3}\e{5}}}; \node at (7.58,-6.6) {\redtype{9^{1,2,6}\e{2}}}; \node at (10.37,-6.6) {\redtype{9^{2,4,3}\e{4}}}; \node at (13.16,-6.6) {\redtype{9^{1,2,6}\e{1}}}; \node at (15.95,-6.6) {\redtype{9^{2,4,3}\e{2}}}; \node at (18.74,-6.6) {\redtype{9^{4,8,6}\e{8}}}; \node at (2,-7.2) {\redtype{9^{1,5,3}\e{1}}}; \node at (4.79,-7.2) {\redtype{9^{5,7,6}\e{7}}}; \node at (7.58,-7.2) {\redtype{9^{7,8,3}\e{8}}}; \node at (10.37,-7.2) {\redtype{9^{5,7,6}\e{5}}}; \node at (13.16,-7.2) {\redtype{9^{7,8,3}\e{7}}}; \node at (15.95,-7.2) {\redtype{9^{4,8,6}\e{4}}}; \node at (18.74,-7.2) {\redtype{10^{3,2,5}_D\e{3}}}; \node at (2,-7.8) {\redtype{10^{1,4,5}_D\e{1}}}; \node at (4.79,-7.8) {\redtype{10^{9,6,5}_D\e{9}}}; \node at (7.58,-7.8) {\redtype{10^{7,8,5}_D\e{7}}}; \node at (10.37,-7.8) {\redtype{12^{1,5,6}\e{5}}}; \node at (13.16,-7.8) {\redtype{12^{5,3,4}\e{5}}}; \node at (15.95,-7.8) {\redtype{12^{1,3,8}\e{1}}}; \node at (18.74,-7.8) {\redtype{12^{1,5,6}\e{1}}}; \node at (2,-8.4) {\redtype{12^{7,11,6}\e{11}}}; \node at (4.79,-8.4) {\redtype{12^{11,9,4}\e{11}}}; \node at (7.58,-8.4) {\redtype{12^{7,9,8}\e{7}}}; \node at (10.37,-8.4) {\redtype{12^{7,11,6}\e{7}}}; \node at (13.16,-8.4) {\redtype{14^{5,2,7}\e{5}}}; \node at (15.95,-8.4) {\redtype{14^{3,4,7}\e{3}}}; \node at (18.74,-8.4) {\redtype{14^{1,6,7}\e{1}}}; \node at (2,-9) {\redtype{14^{13,8,7}\e{13}}}; \node at (4.79,-9) {\redtype{14^{11,10,7}\e{11}}}; \node at (7.58,-9) {\redtype{14^{9,12,7}\e{9}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {2}; \node at (2,0) {\redtype{D_{g1}\e{1}\e{2}}}; \node at (4.79,0) {\redtype{2^{1,1,1,1,1,1}\e{1}\e{2}}}; \node at (7.58,0) {\redtype{I^*_{0,0}\e{1}\e{2}}}; \node at (10.37,0) {\redtype{D_{\{2\m2\}}\e{1}\e{2}}}; \node at (13.16,0) {\redtype{I^*_{0,D}\e{1}\e{2}}}; \node at (15.95,0) {\redtype{I^*_{1,D}\e{1}\e{2}}}; \node at (18.74,0) {\redtype{4^{1,3,2,2}\e{3}\e{2}}}; \node at (2,-0.6) {\redtype{4^{1,3,2,2}\e{1}\e{2}}}; \node at (4.79,-0.6) {\redtype{6^{1,1,4}\e{1}\e{4}}}; \node at (7.58,-0.6) {\redtype{6^{5,5,2}\e{5}\e{2}}}; \node at (10.37,-0.6) {\redtype{10^{1,4,5}\e{1}\e{4}}}; \node at (13.16,-0.6) {\redtype{10^{3,2,5}\e{3}\e{2}}}; \node at (15.95,-0.6) {\redtype{10^{7,8,5}\e{7}\e{8}}}; \node at (18.74,-0.6) {\redtype{10^{9,6,5}\e{9}\e{6}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {5}; \node at (2,0) {\redtype{[5]I_{g1}\e{5}}}; \node at (4.79,0) {\redtype{5^{1,4}_0\e{5}}}; \node at (7.58,0) {\redtype{5^{2,3}_0\e{5}}}; \node at (10.37,0) {\redtype{[5]I_1\e{5}}}; \node at (13.16,0) {\redtype{[5]I^*_0\e{5}}}; \node at (15.95,0) {\redtype{[5]I^*_1\e{5}}}; \node at (18.74,0) {\redtype{[5]IV\e{5}}}; \node at (2,-0.6) {\redtype{[5]IV^*\e{10}}}; \node at (4.79,-0.6) {\redtype{[5]III\e{5}}}; \node at (7.58,-0.6) {\redtype{[5]III^*\e{15}}}; \node at (10.37,-0.6) {\redtype{[5]II\e{5}}}; \node at (13.16,-0.6) {\redtype{[5]II^*\e{25}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {1}; \node at (2,0) {\redtype{I_{g2}\e{1}\e{1}\e{1}}}; \node at (4.79,0) {\redtype{I_{1,g1}\e{1}\e{1}\e{1}}}; \node at (7.58,0) {\redtype{I_{1,1}\e{1}\e{1}\e{1}}}; \node at (10.37,0) {\redtype{2^{1,1,1,1,1,1}\e{1}\e{1}\e{1}}}; \node at (13.16,0) {\redtype{I^*_{0,D}\e{1}\e{1}\e{1}}}; \node at (15.95,0) {\redtype{3^{1,1,2,2}\e{1}\e{2}\e{2}}}; \node at (18.74,0) {\redtype{3^{1,1,2,2}\e{1}\e{1}\e{2}}}; \node at (2,-0.6) {\redtype{5^{1,1,3}\e{1}\e{1}\e{3}}}; \node at (4.79,-0.6) {\redtype{5^{1,2,2}\e{1}\e{2}\e{2}}}; \node at (7.58,-0.6) {\redtype{5^{2,4,4}\e{2}\e{4}\e{4}}}; \node at (10.37,-0.6) {\redtype{5^{3,3,4}\e{3}\e{3}\e{4}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {3}; \node at (2,0) {\redtype{3^{1,1,2,2}\e{3}}}; \node at (4.1,0) {\redtype{IV_0\e{3}}}; \node at (6.2,0) {\redtype{IV^*_{-1}\e{3}}}; \node at (8.29,0) {\redtype{6^{2,4,3,3}\e{3}}}; \node at (10.4,0) {\redtype{II_D\e{3}}}; \node at (12.5,0) {\redtype{II^*_D\e{3}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {7}; \node at (2,0) {\redtype{7^{1,6}\e{7}}}; \node at (4.1,0) {\redtype{7^{2,5}\e{7}}}; \node at (6.2,0) {\redtype{7^{3,4}\e{7}}}; \end{tikzpicture}\\
[5pt]\end{tabular}
\\[-1.4pt]
\begin{tabular}{|p{6cm}|p{6cm}|p{6cm}|}
\hline
Shape\>\>\>\>Types & Shape\>\>\>\>Types & Shape\>\>\>\>Types \Tcr
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(130:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.41) node[pPShapeWeight,scale=0.72] {1}; \node at (2.5,0) {\redtype{I_{g1}\e{1}\e{1}\e{1}\e{1}\e{1}}}; \node at (5.1,0) {\redtype{I_1\e{1}\e{1}\e{1}\e{1}\e{1}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {3}; \node at (2,0) {\redtype{IV\e{1}\e{1}\e{3}}}; \node at (4.1,0) {\redtype{IV^*\e{2}\e{2}\e{3}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {5}; \node at (2,0) {\redtype{5^{1,4}\e{1}\e{4}\e{5}}}; \node at (4.1,0) {\redtype{5^{2,3}\e{2}\e{3}\e{5}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {2}; \node at (2,0) {\redtype{I^*_0\e{1}\e{2}\e{2}}}; \node at (4.1,0) {\redtype{I^*_1\e{1}\e{2}\e{2}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {3}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {3}; \node at (2,0) {\redtype{T\e{2}\e{3}\e{3}}}; \node at (4.1,0) {\redtype{T\e{1}\e{3}\e{3}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {4}; \node at (2,0) {\redtype{III\e{1}\e{4}}}; \node at (4.1,0) {\redtype{III^*\e{3}\e{4}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {6}; \node at (2,0) {\redtype{6^{1,5}\e{5}\e{6}}}; \node at (4.1,0) {\redtype{6^{1,5}\e{1}\e{6}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {3}; \node at (2,0) {\redtype{II\e{2}\e{3}}}; \node at (4.1,0) {\redtype{II^*\e{4}\e{3}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(150:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(130:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(30:0.41) node[pPShapeWeight,scale=0.72] {1}; \node at (2.5,0) {\redtype{I\e{1}\e{1}\e{1}\e{1}\e{1}\e{1}\e{1}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(130:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(50:0.41) node[pPShapeWeight,scale=0.72] {2}; \node at (2,0) {\redtype{I^*_0\e{1}\e{1}\e{1}\e{2}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(130:0.41) node[pPShapeWeight,scale=0.72] {1}; \draw[shorten >= 4pt] (1) -- ++(103.33:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(76.66:0.41) node[pPShapeWeight,scale=0.72] {2}; \draw[shorten >= 4pt] (1) -- ++(50:0.41) node[pPShapeWeight,scale=0.72] {2}; \node at (2,0) {\redtype{D\e{1}\e{2}\e{2}\e{2}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {5}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {5}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {5}; \node at (2,0) {\redtype{[5]I\e{5}\e{5}\e{5}}}; \end{tikzpicture}\\
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(110:0.41) node[pPShapeWeight,scale=0.72] {5}; \draw[shorten >= 4pt] (1) -- ++(70:0.41) node[pPShapeWeight,scale=0.72] {10}; \node at (2,0) {\redtype{[5]D\e{5}\e{10}}}; \end{tikzpicture}&
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,-0.25) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,-0.25) {-5}; \draw[shorten >= 4pt] (1) -- ++(90:0.41) node[pPShapeWeight,scale=0.72] {15}; \node at (2,0) {\redtype{[5]T\e{15}}}; \end{tikzpicture}&
\\
[5pt]\hline
\end{tabular}
\begin{tabular}{|p{18.75cm}|}
\hline
Shape\>\>\>\>Types\Tcr
\begin{tikzpicture}[xscale=0.95,yscale=1,] \node at (0.15,0) {}; \node[pPShapeChi,scale=0.8] (1) at (0.5,0) {-6}; \node at (2,0) {\redtype{I_{g4}}}; \node at (4.1,0) {\redtype{I_{1,g3}}}; \node at (6.2,0) {\redtype{I_{1,g2,1}}}; \node at (8.29,0) {\redtype{I_{1,g1,1,1}}}; \node at (10.4,0) {\redtype{I_{1,1,1,1}}}; \node at (12.5,0) {\redtype{D_{g2}}}; \node at (14.6,0) {\redtype{[2]I_{g2,D}}}; \node at (16.7,0) {\redtype{2^{1,1,1,1,1,1}_{g1}}}; \node at (18.8,0) {\redtype{I^*_{0,g1,0}}}; \node at (2,-0.57) {\redtype{D_{g1,\{2\m2\}}}}; \node at (4.1,-0.57) {\redtype{I^*_{0,g1,D}}}; \node at (6.2,-0.57) {\redtype{I^*_{1,g1,0}}}; \node at (8.29,-0.57) {\redtype{[2]I_{1,g1,D}}}; \node at (10.4,-0.57) {\redtype{I^*_{1,g1,D}}}; \node at (12.5,-0.57) {\redtype{[2]I_{g1,D,D,D}}}; \node[scale=0.8] at (14.6,-0.57) {\redtype{2^{1,1,1,1,1,1,1,1,1,1}}}; \node[scale=0.8] at (16.7,-0.57) {\redtype{2^{1,1,1,1,1,1,1,1}_0}}; \node at (18.8,-0.57) {\redtype{2^{1,1,1,1,1,1}_{\{2\m2\}}}}; \node at (2,-1.14) {\redtype{2^{1,1,1,1,1,1}_{0,0}}}; \node at (4.1,-1.14) {\redtype{I^*_{0,0,\{2\m2\}}}}; \node at (6.2,-1.14) {\redtype{D_{\{2\m2\},\{2\m2\}}}}; \node[scale=0.8] at (8.29,-1.14) {\redtype{2^{1,1,1,1,1,1,1,1}_D}}; \node at (10.4,-1.14) {\redtype{2^{1,1,1,1,1,1}_{0,D}}}; \node at (12.5,-1.14) {\redtype{I^*_{0,\{2\m2\},D}}}; \node at (14.6,-1.14) {\redtype{I^*_{0,0,0,D}}}; \node at (16.7,-1.14) {\redtype{I^*_{1,0,1}}}; \node at (18.8,-1.14) {\redtype{[2]I_{1,1,D}}}; \node at (2,-1.71) {\redtype{2^{1,1,1,1,1,1}_{D,D}}}; \node at (4.1,-1.71) {\redtype{I^*_{0,0,D,D}}}; \node at (6.2,-1.71) {\redtype{I^*_{1,\{2\m2\},D}}}; \node at (8.29,-1.71) {\redtype{I^*_{0,D,D,D}}}; \node at (10.4,-1.71) {\redtype{I^*_{1,0,D,D}}}; \node at (12.5,-1.71) {\redtype{[2]I_{1,D,D,D}}}; \node at (14.6,-1.71) {\redtype{I^*_{1,D,D,D}}}; \node at (16.7,-1.71) {\redtype{[2]I_{D,D,D,D,D}}}; \node at (18.8,-1.71) {\redtype{[3]I_{g2}}}; \node at (2,-2.28) {\redtype{IV_{g1}}}; \node at (4.1,-2.28) {\redtype{IV^*_{g1}}}; \node at (6.2,-2.28) {\redtype{T_{g1,0}}}; \node at (8.29,-2.28) {\redtype{[3]I_{1,g1}}}; \node at (10.4,-2.28) {\redtype{3^{1,1,1,1,1,1}}}; \node at (12.5,-2.28) {\redtype{3^{1,1,1,2,2,2}}}; \node at (14.6,-2.28) {\redtype{3^{2,2,2,2,2,2}}}; \node at (16.7,-2.28) {\redtype{3^{1,1,1,1,2}_{\{1\m2\}}}}; \node at (18.8,-2.28) {\redtype{IV_{\{3\m3\}}}}; \node at (2,-2.85) {\redtype{3^{1,1,1,1,2}_0}}; \node at (4.1,-2.85) {\redtype{3^{1,2,2,2,2}_{\{2\m2\}}}}; \node at (6.2,-2.85) {\redtype{3^{1,2,2,2,2}_0}}; \node at (8.29,-2.85) {\redtype{IV^*_{\{3\m3\}}}}; \node at (10.4,-2.85) {\redtype{3^{1,1,2,2}_{0,-1}}}; \node at (12.5,-2.85) {\redtype{3^{1,1,2,2}_{\{1\m2\},0}}}; \node at (14.6,-2.85) {\redtype{T_{0,1}}}; \node at (16.7,-2.85) {\redtype{[3]I_{1,1}}}; \node at (18.8,-2.85) {\redtype{4^{1,3}_{g1}}}; \node at (2,-3.42) {\redtype{[2]D_{g1,D}}}; \node at (4.1,-3.42) {\redtype{4^{1,1,1,3,2}}}; \node at (6.2,-3.42) {\redtype{4^{1,3,3,3,2}}}; \node at (8.29,-3.42) {\redtype{4^{1,3,2,2,2,2}}}; \node at (10.4,-3.42) {\redtype{4^{1,1,1,1}_0}}; \node at (12.5,-3.42) {\redtype{4^{1,1,3,3}_{\{3\m3\}}}}; \node at (14.6,-3.42) {\redtype{4^{1,1,3,3}_{\{1\m3\}}}}; \node at (16.7,-3.42) {\redtype{4^{1,3,2,2}_{\{2\m2\}}}}; \node at (18.8,-3.42) {\redtype{4^{1,3}_{\{4\m4\}}}}; \node at (2,-3.99) {\redtype{4^{1,1,3,3}_0}}; \node at (4.1,-3.99) {\redtype{4^{3,3,3,3}_{-1}}}; \node at (6.2,-3.99) {\redtype{4^{1,1,2,2,2}_0}}; \node at (8.29,-3.99) {\redtype{4^{3,3,2,2,2}_{-1}}}; \node at (10.4,-3.99) {\redtype{4^{1,1,2,2,2}_D}}; \node at (12.5,-3.99) {\redtype{4^{1,3,2,2}_{\{4\}D}}}; \node at (14.6,-3.99) {\redtype{4^{3,3,2,2,2}_D}}; \node at (16.7,-3.99) {\redtype{[2]2^{1,1,1,1,1,1}_D}}; \node at (18.8,-3.99) {\redtype{III_{0,\{4\}D}}}; \node at (2,-4.56) {\redtype{4^{1,3,2,2}_{0,D}}}; \node at (4.1,-4.56) {\redtype{[2]I^*_{0,0,D}}}; \node at (6.2,-4.56) {\redtype{III^*_{-1,\{4\}D}}}; \node at (8.29,-4.56) {\redtype{[2]D_{\{4\m4\},D}}}; \node at (10.4,-4.56) {\redtype{III_{D,D}}}; \node at (12.5,-4.56) {\redtype{4^{1,3,2,2}_{D,D}}}; \node at (14.6,-4.56) {\redtype{4^{1,3}_{D,D}}}; \node at (16.7,-4.56) {\redtype{III^*_{D,D}}}; \node at (18.8,-4.56) {\redtype{[2]I^*_{0,D,\{4\}D}}}; \node at (2,-5.13) {\redtype{[2]I^*_{0,D,D,D}}}; \node at (4.1,-5.13) {\redtype{[2]I^*_{1,D,\{4\}D}}}; \node at (6.2,-5.13) {\redtype{5^{1,1,1,2}}}; \node at (8.29,-5.13) {\redtype{5^{1,1,4,4}}}; \node at (10.4,-5.13) {\redtype{5^{1,2,3,4}}}; \node at (12.5,-5.13) {\redtype{5^{1,3,3,3}}}; \node at (14.6,-5.13) {\redtype{5^{2,2,2,4}}}; \node at (16.7,-5.13) {\redtype{5^{2,2,3,3}}}; \node at (18.8,-5.13) {\redtype{5^{3,4,4,4}}}; \node at (2,-5.7) {\redtype{[3]D_{g1}}}; \node at (4.1,-5.7) {\redtype{[6]I_{g1,D}}}; \node at (6.2,-5.7) {\redtype{6^{1,1,1,3}}}; \node at (8.29,-5.7) {\redtype{6^{1,1,2,2}}}; \node at (10.4,-5.7) {\redtype{6^{1,5,2,4}}}; \node at (12.5,-5.7) {\redtype{6^{5,5,4,4}}}; \node at (14.6,-5.7) {\redtype{6^{5,5,5,3}}}; \node at (16.7,-5.7) {\redtype{6^{1,2,3,3,3}}}; \node at (18.8,-5.7) {\redtype{6^{2,2,2,3,3}}}; \node at (2,-6.27) {\redtype{6^{4,4,4,3,3}}}; \node at (4.1,-6.27) {\redtype{6^{5,4,3,3,3}}}; \node at (6.2,-6.27) {\redtype{[3]2^{1,1,1,1,1,1}}}; \node at (8.29,-6.27) {\redtype{6^{1,5,3,3}_0}}; \node at (10.4,-6.27) {\redtype{6^{2,4,3,3}_0}}; \node at (12.5,-6.27) {\redtype{[3]I^*_{0,0}}}; \node at (14.6,-6.27) {\redtype{[3]D_{\{6\m6\}}}}; \node at (16.7,-6.27) {\redtype{II_{\{6\}D}}}; \node at (18.8,-6.27) {\redtype{6^{1,4,4,3}_D}}; \node at (2,-6.84) {\redtype{[2]IV_{\{6\}D}}}; \node at (4.1,-6.84) {\redtype{[2]3^{1,1,2,2}_{\{4\}D}}}; \node at (6.2,-6.84) {\redtype{[2]3^{1,1,2,2}_D}}; \node at (8.29,-6.84) {\redtype{[2]IV^*_{\{6\}D}}}; \node at (10.4,-6.84) {\redtype{6^{5,2,2,3}_D}}; \node at (12.5,-6.84) {\redtype{II^*_{\{6\}D}}}; \node at (14.6,-6.84) {\redtype{[3]I^*_{0,D}}}; \node at (16.7,-6.84) {\redtype{6^{1,1,4}_{0,D}}}; \node at (18.8,-6.84) {\redtype{6^{1,5}_{0,D}}}; \node at (2,-7.41) {\redtype{[2]IV_{0,D}}}; \node at (4.1,-7.41) {\redtype{[2]T_{0,D}}}; \node at (6.2,-7.41) {\redtype{[3]I^*_{1,0}}}; \node at (8.29,-7.41) {\redtype{[2]IV^*_{-1,D}}}; \node at (10.4,-7.41) {\redtype{6^{5,5,2}_{-1,D}}}; \node at (12.5,-7.41) {\redtype{[6]I_{1,D}}}; \node at (14.6,-7.41) {\redtype{6^{2,4,3,3}_{D,D}}}; \node at (16.7,-7.41) {\redtype{[3]I^*_{1,D}}}; \node at (18.8,-7.41) {\redtype{[2]IV_{D,D,D}}}; \node at (2,-7.98) {\redtype{[2]T_{D,D,D}}}; \node at (4.1,-7.98) {\redtype{[2]IV^*_{D,D,D}}}; \node at (6.2,-7.98) {\redtype{[6]I_{D,D,D}}}; \node at (8.29,-7.98) {\redtype{7^{1,1,5}_{\{1\m5\}}}}; \node at (10.4,-7.98) {\redtype{7^{1,2,4}_{\{2\m4\}}}}; \node at (12.5,-7.98) {\redtype{7^{1,3,3}_{\{3\m3\}}}}; \node at (14.6,-7.98) {\redtype{7^{1,2,4}_{\{1\m4\}}}}; \node at (16.7,-7.98) {\redtype{7^{2,2,3}_{\{2\m3\}}}}; \node at (18.8,-7.98) {\redtype{7^{2,6,6}_{\{6\m6\}}}}; \node at (2,-8.54) {\redtype{7^{1,3,3}_0}}; \node at (4.1,-8.54) {\redtype{7^{2,2,3}_{-1}}}; \node at (6.2,-8.54) {\redtype{7^{3,5,6}_{\{5\m6\}}}}; \node at (8.29,-8.54) {\redtype{7^{1,2,4}_0}}; \node at (10.4,-8.54) {\redtype{7^{4,4,6}_{\{4\m6\}}}}; \node at (12.5,-8.54) {\redtype{7^{4,5,5}_{\{5\m5\}}}}; \node at (14.6,-8.54) {\redtype{7^{1,1,5}_0}}; \node at (16.7,-8.54) {\redtype{7^{3,5,6}_{\{3\m6\}}}}; \node at (18.8,-8.54) {\redtype{7^{4,5,5}_0}}; \node at (2,-9.12) {\redtype{7^{2,6,6}_{-1}}}; \node at (4.1,-9.12) {\redtype{7^{3,5,6}_{-1}}}; \node at (6.2,-9.12) {\redtype{7^{4,4,6}_0}}; \node at (8.29,-9.12) {\redtype{8^{1,7,4,4}}}; \node at (10.4,-9.12) {\redtype{8^{3,5,4,4}}}; \node at (12.5,-9.12) {\redtype{8^{1,5,2}_0}}; \node at (14.6,-9.12) {\redtype{8^{3,3,2}_0}}; \node at (16.7,-9.12) {\redtype{8^{7,7,2}_{-1}}}; \node at (18.8,-9.12) {\redtype{8^{1,1,6}_0}}; \node at (2,-9.69) {\redtype{8^{3,7,6}_{-1}}}; \node at (4.1,-9.69) {\redtype{8^{5,5,6}_{-1}}}; \node at (6.2,-9.69) {\redtype{8^{1,1,6}_D}}; \node at (8.29,-9.69) {\redtype{8^{1,3,4}_D}}; \node at (10.4,-9.69) {\redtype{8^{1,5,2}_D}}; \node at (12.5,-9.69) {\redtype{8^{1,7}_D}}; \node at (14.6,-9.69) {\redtype{8^{3,3,2}_D}}; \node at (16.7,-9.69) {\redtype{8^{3,5}_D}}; \node at (18.8,-9.69) {\redtype{8^{3,7,6}_D}}; \node at (2,-10.26) {\redtype{8^{5,5,6}_D}}; \node at (4.1,-10.26) {\redtype{8^{5,7,4}_D}}; \node at (6.2,-10.26) {\redtype{8^{7,7,2}_D}}; \node at (8.29,-10.26) {\redtype{[2]4^{1,3,2,2}_{\{6\}D}}}; \node at (10.4,-10.26) {\redtype{[2]4^{1,3,2,2}_D}}; \node at (12.5,-10.26) {\redtype{[2]III_{D,\{4\}D}}}; \node at (14.6,-10.26) {\redtype{[2]4^{1,3}_{\{6\}D,\{8\}D}}}; \node at (16.7,-10.26) {\redtype{[2]4^{1,3}_{D,\{8\}D}}}; \node at (18.8,-10.26) {\redtype{[2]III^*_{D,\{4\}D}}}; \node at (2,-10.83) {\redtype{9^{1,1,7}}}; \node at (4.1,-10.83) {\redtype{9^{1,4,4}}}; \node at (6.2,-10.83) {\redtype{9^{2,2,5}}}; \node at (8.29,-10.83) {\redtype{9^{2,8,8}}}; \node at (10.4,-10.83) {\redtype{9^{4,7,7}}}; \node at (12.5,-10.83) {\redtype{9^{5,5,8}}}; \node at (14.6,-10.83) {\redtype{[3]3^{1,1,2,2}}}; \node at (16.7,-10.83) {\redtype{9^{1,5,3}_0}}; \node at (18.8,-10.83) {\redtype{9^{2,4,3}_{-1}}}; \node at (2,-11.4) {\redtype{[3]IV_0}}; \node at (4.1,-11.4) {\redtype{9^{7,8,3}_{-1}}}; \node at (6.2,-11.4) {\redtype{9^{1,2,6}_0}}; \node at (8.29,-11.4) {\redtype{9^{4,8,6}_{-1}}}; \node at (10.4,-11.4) {\redtype{9^{5,7,6}_0}}; \node at (12.5,-11.4) {\redtype{[3]IV^*_{-1}}}; \node at (14.6,-11.4) {\redtype{10^{1,1,8}}}; \node at (16.7,-11.4) {\redtype{10^{1,3,6}}}; \node at (18.8,-11.4) {\redtype{10^{1,7,2}}}; \node at (2,-11.97) {\redtype{10^{3,3,4}}}; \node at (4.1,-11.97) {\redtype{10^{3,9,8}}}; \node at (6.2,-11.97) {\redtype{10^{7,7,6}}}; \node at (8.29,-11.97) {\redtype{10^{7,9,4}}}; \node at (10.4,-11.97) {\redtype{10^{9,9,2}}}; \node at (12.5,-11.97) {\redtype{10^{2,8,5,5}}}; \node at (14.6,-11.97) {\redtype{10^{4,6,5,5}}}; \node at (16.7,-11.97) {\redtype{[2]5^{1,1,3}_{\{6\}D}}}; \node at (18.8,-11.97) {\redtype{[2]5^{1,2,2}_{\{4\}D}}}; \node at (2,-12.54) {\redtype{[2]5^{1,1,3}_D}}; \node at (4.1,-12.54) {\redtype{[2]5^{1,4}_{\{10\}D}}}; \node at (6.2,-12.54) {\redtype{[2]5^{1,2,2}_D}}; \node at (8.29,-12.54) {\redtype{[2]5^{2,3}_{\{10\}D}}}; \node at (10.4,-12.54) {\redtype{[2]5^{2,4,4}_{\{8\}D}}}; \node at (12.5,-12.54) {\redtype{[2]5^{3,3,4}_{\{8\}D}}}; \node at (14.6,-12.54) {\redtype{[2]5^{3,3,4}_D}}; \node at (16.7,-12.54) {\redtype{[2]5^{2,4,4}_D}}; \node at (18.8,-12.54) {\redtype{12^{1,2,9}}}; \node at (2,-13.11) {\redtype{12^{1,7,4}}}; \node at (4.1,-13.11) {\redtype{12^{5,10,9}}}; \node at (6.2,-13.11) {\redtype{12^{5,11,8}}}; \node at (8.29,-13.11) {\redtype{12^{7,2,3}}}; \node at (10.4,-13.11) {\redtype{12^{11,10,3}}}; \node at (12.5,-13.11) {\redtype{[3]4^{1,3,2,2}}}; \node at (14.6,-13.11) {\redtype{12^{1,5,6}_0}}; \node at (16.7,-13.11) {\redtype{[3]III_0}}; \node at (18.8,-13.11) {\redtype{12^{7,11,6}_{-1}}}; \node at (2,-13.68) {\redtype{[3]III^*_{-1}}}; \node at (4.1,-13.68) {\redtype{[2]II_{\{6\}D}}}; \node at (6.2,-13.68) {\redtype{[2]6^{1,1,4}_D}}; \node at (8.29,-13.68) {\redtype{[3]III_D}}; \node at (10.4,-13.68) {\redtype{[3]4^{1,3}_D}}; \node at (12.5,-13.68) {\redtype{[3]III^*_D}}; \node at (14.6,-13.68) {\redtype{[2]6^{5,5,2}_D}}; \node at (16.7,-13.68) {\redtype{[2]II^*_{\{6\}D}}}; \node at (18.8,-13.68) {\redtype{[6]I^*_{0,D}}}; \node at (2,-14.25) {\redtype{[2]II_{D,D}}}; \node at (4.1,-14.25) {\redtype{[6]I^*_{1,D}}}; \node at (6.2,-14.25) {\redtype{[2]II^*_{D,D}}}; \node at (8.29,-14.25) {\redtype{14^{1,6,7}_D}}; \node at (10.4,-14.25) {\redtype{14^{3,4,7}_D}}; \node at (12.5,-14.25) {\redtype{14^{5,2,7}_D}}; \node at (14.6,-14.25) {\redtype{14^{9,12,7}_D}}; \node at (16.7,-14.25) {\redtype{14^{11,10,7}_D}}; \node at (18.8,-14.25) {\redtype{14^{13,8,7}_D}}; \node at (2,-14.82) {\redtype{15^{1,9,5}}}; \node at (4.1,-14.82) {\redtype{15^{2,3,10}}}; \node at (6.2,-14.82) {\redtype{[3]5^{1,1,3}}}; \node at (8.29,-14.82) {\redtype{[3]5^{1,2,2}}}; \node at (10.4,-14.82) {\redtype{15^{4,6,5}}}; \node at (12.5,-14.82) {\redtype{[3]5^{2,4,4}}}; \node at (14.6,-14.82) {\redtype{15^{7,3,5}}}; \node at (16.7,-14.82) {\redtype{15^{8,12,10}}}; \node at (18.8,-14.82) {\redtype{[3]5^{3,3,4}}}; \node at (2,-15.39) {\redtype{15^{11,9,10}}}; \node at (4.1,-15.39) {\redtype{15^{13,12,5}}}; \node at (6.2,-15.39) {\redtype{15^{14,6,10}}}; \node at (8.29,-15.39) {\redtype{16^{1,7,8}}}; \node at (10.4,-15.39) {\redtype{16^{3,5,8}}}; \node at (12.5,-15.39) {\redtype{16^{9,15,8}}}; \node at (14.6,-15.39) {\redtype{16^{11,13,8}}}; \node at (16.7,-15.39) {\redtype{[2]8^{1,3,4}_{\{6\}D}}}; \node at (18.8,-15.39) {\redtype{[2]8^{1,3,4}_D}}; \node at (2,-15.96) {\redtype{[2]8^{5,7,4}_{\{14\}D}}}; \node at (4.1,-15.96) {\redtype{[2]8^{5,7,4}_D}}; \node at (6.2,-15.96) {\redtype{18^{1,8,9}}}; \node at (8.29,-15.96) {\redtype{[3]6^{1,1,4}}}; \node at (10.4,-15.96) {\redtype{18^{5,4,9}}}; \node at (12.5,-15.96) {\redtype{18^{7,2,9}}}; \node at (14.6,-15.96) {\redtype{18^{11,16,9}}}; \node at (16.7,-15.96) {\redtype{18^{13,14,9}}}; \node at (18.8,-15.96) {\redtype{[3]6^{5,5,2}}}; \node at (2,-16.53) {\redtype{18^{17,10,9}}}; \node at (4.1,-16.53) {\redtype{[3]6^{2,4,3,3}}}; \node at (6.2,-16.53) {\redtype{[3]II_D}}; \node at (8.29,-16.53) {\redtype{[6]IV_D}}; \node at (10.4,-16.53) {\redtype{[6]T_{\{18\}D}}}; \node at (12.5,-16.53) {\redtype{[6]IV^*_D}}; \node at (14.6,-16.53) {\redtype{[3]II^*_D}}; \node at (16.7,-16.53) {\redtype{[2]10^{3,2,5}_D}}; \node at (18.8,-16.53) {\redtype{[2]10^{1,4,5}_D}}; \node at (2,-17.1) {\redtype{[2]10^{9,6,5}_D}}; \node at (4.1,-17.1) {\redtype{[2]10^{7,8,5}_D}}; \node at (6.2,-17.1) {\redtype{[3]8^{1,3,4}}}; \node at (8.29,-17.1) {\redtype{[3]8^{5,7,4}}}; \node at (10.4,-17.1) {\redtype{[6]III_D}}; \node at (12.5,-17.1) {\redtype{[6]III^*_D}}; \node at (14.6,-17.1) {\redtype{[3]10^{1,4,5}}}; \node at (16.7,-17.1) {\redtype{[3]10^{3,2,5}}}; \node at (18.8,-17.1) {\redtype{[3]10^{7,8,5}}}; \node at (2,-17.67) {\redtype{[3]10^{9,6,5}}}; \node at (4.1,-17.67) {\redtype{[6]II_D}}; \node at (6.2,-17.67) {\redtype{[6]II^*_D}}; \end{tikzpicture}\\
$\>\>\>\cdots$\\[3pt]
\hline
\end{tabular}
\begin{array}{|l|cccccccccc|}
\hline
\chi_T & -1 & -2 & -3 & -4 & -5 & -6 & -7 & -8 & -9 & -10\cr
\#\text{types} & 13 & 83 & 75 & 277 & 176 & 591 & 352 & 1068 & 684 & 1686\cr
\text{Table} & \text{\ref{tabPS1}} & \text{\ref{tabPS2}} & \text{\ref{tabPS3}} & \text{\ref{tabPS4}} & \text{\ref{tabPS5}} &&&&& \cr
\hline
\chi_T & -11 & -12 & -13 & -14 & -15 & -16 & -17 & -18 & -19 & -20\cr
\#\text{types} & 1162 & 3324 & 1880 & 4371 & 3400 & 6992 & 4677 & 11267 & 8189 & 17034\cr\hline
\chi_T & -21 & -22 & -23 & -24 & -25 & -26 & -27 & -28 & -29 & -30\cr
\#\text{types} & 12094 & 22320 & 18921 & 38691 & 26710 & 49919 & 44239 & 75846 & 57236 & 108656\cr\hline
\end{array}
\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_{g1}}$}; \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_1}$}; \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_1}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_1}$}; \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \draw (1) edge[bend right=-60] (2); \draw (1) edge (2); \draw (1) edge[bend right=60] (2); \end{tikzpicture}
\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g2}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_1}$}; \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{1,g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_1}$}; \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g2}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_{g1}}$}; \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{1,g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_{g1}}$}; \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{1,1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_1}$}; \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{1,1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_{g1}}$}; \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \draw (1) edge[bend right=-60] (2); \draw (1) edge (2); \draw (1) edge[bend right=60] (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_1}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \draw (1) edge[bend right=-60] (2); \draw (1) edge (2); \draw (1) edge[bend right=60] (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_{g1}}$}; \draw (1) edge[bend right=-30] (2); \draw (1) edge[bend right=30] (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_1}$}; \draw (1) edge[bend right=-30] (2); \draw (1) edge[bend right=30] (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_1}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_1}$}; \draw (1) edge[bend right=-30] (2); \draw (1) edge[bend right=30] (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \draw (1) edge[bend right=-90] (2); \draw (1) edge[bend right=-30] (2); \draw (1) edge[bend right=30] (2); \draw (1) edge[bend right=90] (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I_{g1}}$}; \draw (2) edge (3); \draw (1) edge[bend right=-30] (2); \draw (1) edge[bend right=30] (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I_1}$}; \draw (2) edge (3); \draw (1) edge[bend right=-30] (2); \draw (1) edge[bend right=30] (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_1}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I_1}$}; \draw (2) edge (3); \draw (1) edge[bend right=-30] (2); \draw (1) edge[bend right=30] (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_1}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I_{g1}}$}; \draw (2) edge (3); \draw (1) edge[bend right=-30] (2); \draw (1) edge[bend right=30] (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_1}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_1}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I_1}$}; \draw (2) edge (3); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_1}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I_{g1}}$}; \draw (2) edge (3); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_{g1}}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I_1}$}; \draw (2) edge (3); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_1}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_{g1}}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I_1}$}; \draw (2) edge (3); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_1}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I_1}$}; \draw (2) edge (3); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I_{g1}}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I_{g1}}$}; \draw (2) edge (3); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_1}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I}$}; \draw (2) edge[bend right=-60] (3); \draw (2) edge (3); \draw (2) edge[bend right=60] (3); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I}$}; \draw (2) edge[bend right=-60] (3); \draw (2) edge (3); \draw (2) edge[bend right=60] (3); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_1}$}; \node[lrg] at (1.6,1.28) (2) {$\redtype{I}$}; \node[lrg] at (0.8,1.76) (3) {$\redtype{I}$}; \draw (1) edge (3); \draw (3) edge[bend right=-30] (2); \draw (3) edge[bend right=30] (2); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,1.28) (2) {$\redtype{I}$}; \node[lrg] at (0.8,1.76) (3) {$\redtype{I}$}; \draw (1) edge (3); \draw (3) edge[bend right=-30] (2); \draw (3) edge[bend right=30] (2); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I}$}; \node[lrg] at (1.6,1.28) (2) {$\redtype{I}$}; \node[lrg] at (0.8,1.76) (3) {$\redtype{I}$}; \draw (1) edge[bend right=-30] (3); \draw (1) edge[bend right=30] (3); \draw (3) edge (2); \draw (1) edge[bend right=-30] (2); \draw (1) edge[bend right=30] (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.52,1.28) (2) {$\redtype{I}$}; \node[lrg] at (0.8,1.76) (3) {$\redtype{I_{g1}}$}; \node[lrg] at (2.32,1.28) (4) {$\redtype{I_1}$}; \draw (2) edge (4); \draw (3) edge (2); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_1}$}; \node[lrg] at (1.52,1.28) (2) {$\redtype{I}$}; \node[lrg] at (0.8,1.76) (3) {$\redtype{I_1}$}; \node[lrg] at (2.32,1.28) (4) {$\redtype{I_1}$}; \draw (2) edge (4); \draw (3) edge (2); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.52,1.28) (2) {$\redtype{I}$}; \node[lrg] at (0.8,1.76) (3) {$\redtype{I_1}$}; \node[lrg] at (2.32,1.28) (4) {$\redtype{I_1}$}; \draw (2) edge (4); \draw (3) edge (2); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.52,1.28) (2) {$\redtype{I}$}; \node[lrg] at (0.8,1.76) (3) {$\redtype{I_{g1}}$}; \node[lrg] at (2.32,1.28) (4) {$\redtype{I_{g1}}$}; \draw (2) edge (4); \draw (3) edge (2); \draw (1) edge (2); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I}$}; \node[lrg] at (3.2,0.8) (4) {$\redtype{I_1}$}; \draw (2) edge[bend right=-30] (3); \draw (2) edge[bend right=30] (3); \draw (1) edge (2); \draw (3) edge (4); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_1}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I}$}; \node[lrg] at (3.2,0.8) (4) {$\redtype{I_1}$}; \draw (2) edge[bend right=-30] (3); \draw (2) edge[bend right=30] (3); \draw (1) edge (2); \draw (3) edge (4); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \node[lrg] at (2.4,0.8) (3) {$\redtype{I}$}; \node[lrg] at (3.2,0.8) (4) {$\redtype{I_{g1}}$}; \draw (2) edge[bend right=-30] (3); \draw (2) edge[bend right=30] (3); \draw (1) edge (2); \draw (3) edge (4); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (2.4,1.28) (1) {$\redtype{I_{g1}}$}; \node[lrg] at (1.6,1.28) (2) {$\redtype{I}$}; \node[lrg] at (0.8,1.76) (3) {$\redtype{I}$}; \node[lrg] at (0.8,0.8) (4) {$\redtype{I}$}; \draw (4) edge (2); \draw (3) edge (2); \draw (2) edge (1); \draw (4) edge[bend right=-30] (3); \draw (4) edge[bend right=30] (3); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (2.4,1.28) (1) {$\redtype{I_1}$}; \node[lrg] at (1.6,1.28) (2) {$\redtype{I}$}; \node[lrg] at (0.8,1.76) (3) {$\redtype{I}$}; \node[lrg] at (0.8,0.8) (4) {$\redtype{I}$}; \draw (4) edge (2); \draw (3) edge (2); \draw (2) edge (1); \draw (4) edge[bend right=-30] (3); \draw (4) edge[bend right=30] (3); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,1.28) (1) {$\redtype{I}$}; \node[lrg] at (1.6,0.8) (2) {$\redtype{I}$}; \node[lrg] at (2.4,1.28) (3) {$\redtype{I}$}; \node[lrg] at (1.6,1.76) (4) {$\redtype{I}$}; \draw (1) edge[bend right=-30] (4); \draw (1) edge[bend right=30] (4); \draw (2) edge[bend right=-30] (3); \draw (2) edge[bend right=30] (3); \draw (1) edge (2); \draw (4) edge (3); \end{tikzpicture} $}\quad \cbox{$\begin{tikzpicture}[xscale=1.2,yscale=1.2, sup/.style={midway,auto,scale=0.5},  sub/.style={sup,swap}, lrg/.style={scale=0.9,inner sep=0.1em,text depth=0.5ex,text height=1.6ex}] \node[lrg] at (0.8,0.8) (1) {$\redtype{I}$}; \node[lrg] at (1.52,1.28) (2) {$\redtype{I}$}; \node[lrg] at (0.8,1.76) (3) {$\redtype{I}$}; \node[lrg] at (2.48,1.28) (4) {$\redtype{I}$}; \draw (1) edge (3); \draw (1) edge (4); \draw (2) edge (4); \draw (3) edge (2); \draw (1) edge (2); \draw (3) edge (4); \end{tikzpicture}
\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (2,1) {-1};  \draw[] (1)--node[l] {} (2);  \node[scale=0.7] at (1.5,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.49,yscale=0.49,auto=left, v/.style={pShapeVertex}]  \node[v] (1) at (1,1) {-2};  \node[scale=0.7] at (1,0.3) {46 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (2,1) {-1};  \draw[] (1)--node[l] {3} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{T\e{3-3}T}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (2,1) {-1};  \draw[e] (1)--node[l] {1,2} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{D\e \e{2-2}D}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (2,1) {-1};  \draw[e] (1)--node[l] {1,1,1} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{I\e \e \e I}};\end{tikzpicture}
\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {440 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-1};  \draw[] (1)--node[l] {} (2);  \node[scale=0.7] at (1.5,0.3) {390 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (1.95,0.3) {220 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {180 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1) {-2};  \draw[] (1)--node[l] {2} (2);  \node[scale=0.7] at (1.5,0.3) {171 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.49,yscale=0.49,auto=left, v/.style={pShapeVertex}]  \node[v] (1) at (1,1) {-4};  \node[scale=0.7] at (1,0.3) {150 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {1,1} (2);  \node[scale=0.7] at (1.5,0.3) {36 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {3} (3);  \node[scale=0.7] at (2,0.3) {20 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-1};  \draw[] (1)--node[l] {3} (2);  \node[scale=0.7] at (1.5,0.3) {15 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe3] (2)--node[l] {1,1,1} (3);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,2} (3);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {} (2);  \draw[] (1)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,1} (3);  \node[scale=0.7] at (1.5,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {} (2);  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {2} (3);  \node[scale=0.7] at (1.5,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-1};  \draw[e] (1)--node[l] {1,2} (2);  \node[scale=0.7] at (1.5,0.3) {6 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-1};  \draw[e] (1)--node[l] {1,1,1} (2);  \node[scale=0.7] at (1.5,0.3) {5 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1) {-2};  \draw[] (1)--node[l] {4} (2);  \node[scale=0.7] at (1.5,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {1,3} (2);  \node[scale=0.7] at (1.5,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {2,2} (2);  \node[scale=0.7] at (1.5,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {2} (2);  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {2,2,2} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{[2]I\e \e \e [2]I}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{D\e D\e{2-2}D\e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {1,1,2} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{D\e \e \e{2-2}D}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1.9,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \node[v] (4) at (3.1,1.6) {-1};  \draw[] (1)--node[l] {} (2);  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2.05,0.3) {\redtype{I\e I\e I\e I\e c_1\e c_3\&c_2\e c_4}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \draw[pe2] (1)--node[l] {1,1} (2);  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {\redtype{D\e \e I\e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {2,4} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{[2]D\e \e{4-4}[2]D}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \draw[pe2] (1)--node[l] {1,1} (2);  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {\redtype{I\e \e I\e I\e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1) {-2};  \draw[] (1)--node[l] {6} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{[2]T\e{6-6}[2]T}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1.21,yscale=1.21,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {1,1,1,1} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{I\e \e \e \e I}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[pe2] (2)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e \e I\e I\e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{D\e I\e \e I\e D\e{2-2}c_1}};\end{tikzpicture}
\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {3240 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-3};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {3120 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (1.95,0.3) {2145 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-4};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {1945 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (4,2) {-1};  \node[v] (5) at (2,1.5) {-1};  \node[v] (6) at (3,1.5) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2.5,0.3) {1540 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2.5,0.3) {1440 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-3};  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (1.95,0.3) {1100 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {1080 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-5};  \node[v] (2) at (2,1) {-1};  \draw[] (1)--node[l] {} (2);  \node[scale=0.7] at (1.5,0.3) {1080 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-2};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {990 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-2};  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (1.95,0.3) {990 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \node[scale=0.7] at (3,0.3) {800 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \node[scale=0.7] at (3,0.3) {800 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[] (1)--node[l] {} (2);  \node[scale=0.7] at (1.5,0.3) {780 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (2,1) {-1};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2.5,2) {-2};  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {715 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (3,1) {-2};  \node[v] (3) at (2,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {2} (3);  \node[scale=0.7] at (2,0.3) {702 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (4);  \node[scale=0.7] at (2.5,0.3) {640 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-3};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {600 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (5,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (4,1) {-1};  \node[v] (6) at (2,1) {-1};  \draw[] (1)--node[l] {2} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {550 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (5,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (4,1) {-1};  \node[v] (6) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {550 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-2};  \draw[] (1)--node[l] {} (4);  \draw[pe2] (1)--node[l] {1,1} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {550 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-2};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {2} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {550 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1) {-2};  \draw[] (1)--node[l] {2} (2);  \node[scale=0.7] at (1.5,0.3) {522 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-3};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {500 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-2};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (1.95,0.3) {440 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-2};  \node[v] (5) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {440 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {440 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-3};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {390 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-3};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {390 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {360 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (2,1.6) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {360 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-2};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {2} (3);  \node[scale=0.7] at (2,0.3) {342 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (3,1) {-2};  \node[v] (3) at (2,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,1} (3);  \node[scale=0.7] at (2,0.3) {312 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-3};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {3} (3);  \node[scale=0.7] at (2,0.3) {300 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {290 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.49,yscale=0.49,auto=left, v/.style={pShapeVertex}]  \node[v] (1) at (1,1) {-6};  \node[scale=0.7] at (1,0.3) {282 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {280 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {1,1} (2);  \node[scale=0.7] at (1.5,0.3) {224 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,2) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (1,2) {-1};  \node[v] (5) at (2,1) {-1};  \node[v] (6) at (3,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {220 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {3} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {210 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \node[scale=0.7] at (3,0.3) {180 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {180 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \node[scale=0.7] at (3,0.3) {180 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2.5,0.3) {171 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {3} (4);  \node[scale=0.7] at (2.5,0.3) {160 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-2};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[pe2] (2)--node[l] {1,1} (3);  \node[scale=0.7] at (2,0.3) {144 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2.5,0.3) {144 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-2};  \draw[] (1)--node[l] {} (2);  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {120 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[] (1)--node[l] {3} (2);  \node[scale=0.7] at (1.5,0.3) {120 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {3} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {110 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \node[scale=0.7] at (3,0.3) {110 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (2,2) {-2};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {100 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (6,1) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[pe2] (1)--node[l] {1,1} (6);  \draw[] (2)--node[l] {2} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (3.5,0.3) {100 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \node[scale=0.7] at (3,0.3) {100 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (2,2) {-2};  \node[v] (5) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {100 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-3};  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {3} (4);  \node[scale=0.7] at (1.95,0.3) {100 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \node[scale=0.7] at (3,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe3] (2)--node[l] {1,1,1} (4);  \node[scale=0.7] at (2.5,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1.8,1) {-2};  \node[v] (2) at (1.8,2.2) {-1};  \node[v] (3) at (3.7,1.6) {-1};  \node[v] (4) at (1,1.6) {-1};  \node[v] (5) at (2.7,1.6) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.35,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1.8,1) {-2};  \node[v] (2) at (1.8,2.2) {-1};  \node[v] (3) at (3.7,1.6) {-1};  \node[v] (4) at (1,1.6) {-1};  \node[v] (5) at (2.7,1.6) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.35,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,2} (4);  \node[scale=0.7] at (2.5,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (2,1.6) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (2,1.6) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \node[scale=0.7] at (3,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (3,1) {-2};  \node[v] (5) at (2,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (4);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {80 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-3};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {3} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {78 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-3};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {60 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-3};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,2} (3);  \node[scale=0.7] at (2,0.3) {60 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (2,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {2} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (3,2) {-1};  \node[v] (5) at (2,1.5) {-2};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,2) {-1};  \node[v] (6) at (3,2) {-1};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,2) {-1};  \node[v] (6) at (3,2) {-1};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe3] (1)--node[l] {1,1,1} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,2} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-3};  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[pe3] (3)--node[l] {1,1,1} (4);  \node[scale=0.7] at (1.95,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (3,2) {-1};  \node[v] (6) at (2,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (2,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-1};  \draw[pe3] (1)--node[l] {1,1,1} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (6,1) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {2} (6);  \draw[] (2)--node[l] {2} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (3.5,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (5);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \node[scale=0.7] at (3,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (6,1) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[pe2] (1)--node[l] {1,1} (6);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (3.5,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (3,2) {-1};  \node[v] (5) at (2,1.5) {-2};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {55 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-3};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {50 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-3};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe3] (2)--node[l] {1,1,1} (3);  \node[scale=0.7] at (2,0.3) {50 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-3};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {50 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-3};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {50 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {} (2);  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {48 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1) {-2};  \draw[] (1)--node[l] {4} (2);  \node[scale=0.7] at (1.5,0.3) {44 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-4};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,2} (3);  \node[scale=0.7] at (2,0.3) {40 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \draw[pe2] (1)--node[l] {1,3} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {40 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-4};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {3} (3);  \node[scale=0.7] at (2,0.3) {40 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {} (2);  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {40 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \draw[] (1)--node[l] {4} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {40 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-3};  \node[v] (3) at (2,1) {-2};  \draw[pe3] (1)--node[l] {1,1,1} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {39 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-3};  \node[v] (3) at (2,1) {-2};  \draw[pe2] (1)--node[l] {1,2} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {39 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-3};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {39 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-3};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {39 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-2};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {4} (3);  \node[scale=0.7] at (2,0.3) {36 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {3} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2.5,0.3) {36 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-2};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {36 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-2};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[pe2] (2)--node[l] {2,2} (3);  \node[scale=0.7] at (2,0.3) {36 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-2};  \node[v] (3) at (2,1) {-2};  \draw[e] (1)--node[l] {1,1} (3);  \draw[e] (2)--node[l] {1,1} (3);  \node[scale=0.7] at (2,0.3) {36 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {36 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (4);  \node[scale=0.7] at (2.5,0.3) {36 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {36 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (2,1.6) {-1};  \draw[] (1)--node[l] {3} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {30 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-4};  \draw[] (1)--node[l] {} (3);  \draw[pe3] (2)--node[l] {1,1,1} (3);  \node[scale=0.7] at (2,0.3) {30 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {} (2);  \draw[] (1)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,1} (3);  \node[scale=0.7] at (1.5,0.3) {28 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {} (2);  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {2} (3);  \node[scale=0.7] at (1.5,0.3) {28 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-2};  \draw[] (1)--node[l] {} (2);  \draw[] (1)--node[l] {3} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {24 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {2,2} (2);  \node[scale=0.7] at (1.5,0.3) {24 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[e] (1)--node[l] {1,2} (2);  \node[scale=0.7] at (1.5,0.3) {21 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[] (1)--node[l] {3} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \node[scale=0.7] at (3,0.3) {20 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (2,1.6) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {20 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \draw[pe2] (1)--node[l] {2,2} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {20 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {4} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {20 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-1};  \draw[pe2] (1)--node[l] {2,2} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {20 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[] (1)--node[l] {3} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \node[scale=0.7] at (3,0.3) {20 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1.8,1) {-1};  \node[v] (2) at (1.8,2.2) {-1};  \node[v] (3) at (3.7,1.6) {-1};  \node[v] (4) at (1,1.6) {-2};  \node[v] (5) at (2.7,1.6) {-1};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.35,0.3) {20 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-2};  \node[v] (5) at (2,1.6) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {18 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[pe3] (1)--node[l] {1,1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2.5,0.3) {18 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2.5,0.3) {18 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-2};  \node[v] (5) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {18 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {18 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \draw[] (1)--node[l] {2} (3);  \draw[pe2] (2)--node[l] {1,2} (3);  \node[scale=0.7] at (2,0.3) {18 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {2} (4);  \draw[] (3)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {18 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {18 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {16 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {3} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (4);  \node[scale=0.7] at (2.5,0.3) {16 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[e] (1)--node[l] {1,1,1} (2);  \node[scale=0.7] at (1.5,0.3) {15 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-5};  \node[v] (2) at (2,1) {-1};  \draw[e] (1)--node[l] {1,2} (2);  \node[scale=0.7] at (1.5,0.3) {14 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {2} (2);  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {12 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {2} (2);  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {2} (3);  \node[scale=0.7] at (1.5,0.3) {12 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-5};  \node[v] (2) at (2,1) {-1};  \draw[e] (1)--node[l] {1,1,1} (2);  \node[scale=0.7] at (1.5,0.3) {11 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \draw[] (3)--node[l] {2} (5);  \node[scale=0.7] at (2.5,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[pe3] (1)--node[l] {1,1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \node[scale=0.7] at (3,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (4);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (4);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-3};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (3)--node[l] {1,1} (4);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,3) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,2) {-1};  \node[v] (5) at (4,2) {-1};  \node[v] (6) at (2,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2.5,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (4.1,1.6) {-1};  \node[v] (3) at (1.9,1.6) {-1};  \node[v] (4) at (1,2.2) {-1};  \node[v] (5) at (3.1,1.6) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (4);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2.55,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1.21,yscale=1.21,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \draw[pe3] (1)--node[l] {1,1,1,1} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1.8,1) {-1};  \node[v] (2) at (1.8,2.2) {-1};  \node[v] (3) at (3.7,1.6) {-1};  \node[v] (4) at (1,1.6) {-2};  \node[v] (5) at (2.7,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.35,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[pe2] (1)--node[l] {1,2} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \node[scale=0.7] at (3,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-3};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,2} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-3};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[pe3] (1)--node[l] {1,1,1} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[pe2] (1)--node[l] {1,2} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \node[scale=0.7] at (3,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (2,1.6) {-1};  \draw[pe3] (1)--node[l] {1,1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[pe3] (1)--node[l] {1,1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \node[scale=0.7] at (3,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.1) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (5,1.6) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (4,1.6) {-1};  \node[v] (6) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {2} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-3};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (2,1.6) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (3)--node[l] {1,1} (4);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (2,1.6) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (3)--node[l] {1,1} (4);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-2};  \node[v] (4) at (2,1.6) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.1) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (5,1.6) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (4,1.6) {-1};  \node[v] (6) at (2,1.6) {-1};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (6);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.1) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (5,1.6) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (4,1.6) {-1};  \node[v] (6) at (2,1.6) {-1};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {2} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.6) {-1};  \node[v] (2) at (2.1,1) {-1};  \node[v] (3) at (3.8,2) {-1};  \node[v] (4) at (2.1,3) {-1};  \node[v] (5) at (1,1.4) {-1};  \node[v] (6) at (2.8,2) {-1};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2.4,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.6) {-1};  \node[v] (2) at (2.1,1) {-1};  \node[v] (3) at (3.8,2) {-1};  \node[v] (4) at (2.1,3) {-1};  \node[v] (5) at (1,1.4) {-1};  \node[v] (6) at (2.8,2) {-1};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2.4,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.6) {-1};  \node[v] (2) at (2.1,1) {-1};  \node[v] (3) at (3.8,2) {-1};  \node[v] (4) at (2.1,3) {-1};  \node[v] (5) at (1,1.4) {-1};  \node[v] (6) at (2.8,2) {-1};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2.4,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (3,2) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (2,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (3)--node[l] {1,1} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (3,2) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (2,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {2} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-3};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {3} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1.8,1) {-1};  \node[v] (2) at (1.8,2.2) {-1};  \node[v] (3) at (3.7,1.6) {-1};  \node[v] (4) at (1,1.6) {-1};  \node[v] (5) at (2.7,1.6) {-2};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {2} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.35,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1.8,1) {-1};  \node[v] (2) at (1.8,2.2) {-1};  \node[v] (3) at (3.7,1.6) {-1};  \node[v] (4) at (1,1.6) {-1};  \node[v] (5) at (2.7,1.6) {-2};  \draw[] (1)--node[l] {} (4);  \draw[pe2] (1)--node[l] {1,1} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.35,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1.8,1) {-1};  \node[v] (2) at (1.8,2.2) {-1};  \node[v] (3) at (3.7,1.6) {-1};  \node[v] (4) at (1,1.6) {-1};  \node[v] (5) at (2.7,1.6) {-2};  \draw[] (1)--node[l] {} (4);  \draw[pe2] (1)--node[l] {1,1} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.35,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1.8,1) {-1};  \node[v] (2) at (1.8,2.2) {-1};  \node[v] (3) at (3.7,1.6) {-1};  \node[v] (4) at (1,1.6) {-1};  \node[v] (5) at (2.7,1.6) {-2};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {2} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.35,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1.8,1) {-1};  \node[v] (2) at (1.8,2.2) {-1};  \node[v] (3) at (3.7,1.6) {-1};  \node[v] (4) at (1,1.6) {-2};  \node[v] (5) at (2.7,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.35,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.1) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (5,1.6) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (4,1.6) {-1};  \node[v] (6) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (6);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {10 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {1,3} (2);  \node[scale=0.7] at (1.5,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (2,1.5) {-1};  \node[v] (4) at (3,1) {-2};  \node[v] (5) at (1,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,2) {-2};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (2,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,2) {-2};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (2,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[pe3] (2)--node[l] {1,1,1} (3);  \node[scale=0.7] at (2,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (2)--node[l] {3} (3);  \node[scale=0.7] at (2,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.4) {-2};  \node[v] (2) at (2.8,2) {-1};  \node[v] (3) at (1,2.6) {-1};  \node[v] (4) at (2.1,1) {-1};  \node[v] (5) at (2.1,3) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {2} (5);  \node[scale=0.7] at (1.9,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.4) {-2};  \node[v] (2) at (2.8,2) {-1};  \node[v] (3) at (1,2.6) {-1};  \node[v] (4) at (2.1,1) {-1};  \node[v] (5) at (2.1,3) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {2} (5);  \node[scale=0.7] at (1.9,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.4) {-2};  \node[v] (2) at (2.8,2) {-1};  \node[v] (3) at (1,2.6) {-1};  \node[v] (4) at (2.1,1) {-1};  \node[v] (5) at (2.1,3) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[pe2] (3)--node[l] {1,1} (5);  \node[scale=0.7] at (1.9,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-2};  \node[v] (5) at (2,1.6) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-2};  \node[v] (5) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-2};  \draw[] (1)--node[l] {} (2);  \draw[] (1)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,2} (3);  \node[scale=0.7] at (1.5,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-2};  \draw[] (1)--node[l] {} (2);  \draw[] (1)--node[l] {} (3);  \draw[pe3] (2)--node[l] {1,1,1} (3);  \node[scale=0.7] at (1.5,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {2} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[pe2] (1)--node[l] {1,2} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (4);  \node[scale=0.7] at (2.5,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[pe3] (1)--node[l] {1,1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (4);  \node[scale=0.7] at (2.5,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (3);  \draw[pe2] (2)--node[l] {1,1} (4);  \node[scale=0.7] at (2,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (3);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {8 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {2} (2);  \draw[] (1)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,1} (3);  \node[scale=0.7] at (1.5,0.3) {6 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-3};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {6 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-5};  \node[v] (2) at (2,1) {-1};  \draw[] (1)--node[l] {3} (2);  \node[scale=0.7] at (1.5,0.3) {6 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-3};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[pe2] (2)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {6 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-3};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {5 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (1.9,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \node[v] (4) at (3.1,1.6) {-1};  \draw[] (1)--node[l] {} (2);  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2.05,0.3) {5 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \draw[pe2] (1)--node[l] {1,1} (2);  \draw[] (1)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,1} (3);  \node[scale=0.7] at (1.5,0.3) {5 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-3};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[pe2] (2)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {5 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \draw[pe2] (1)--node[l] {1,1} (2);  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {2} (3);  \node[scale=0.7] at (1.5,0.3) {5 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-2};  \draw[] (1)--node[l] {2} (2);  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {2} (3);  \node[scale=0.7] at (1.5,0.3) {4 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {1,1,2} (2);  \node[scale=0.7] at (1.5,0.3) {4 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {2} (2);  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {4 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {3} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[e] (1)--node[l] {1,4} (2);  \node[scale=0.7] at (1.5,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {3} (4);  \draw[pe2] (2)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[] (1)--node[l] {5} (2);  \node[scale=0.7] at (1.5,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1.6) {-1};  \node[v] (3) at (1,2.2) {-1};  \draw[pe2] (1)--node[l] {1,1} (2);  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {3} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {3} (4);  \node[scale=0.7] at (2.5,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1) {-2};  \draw[] (1)--node[l] {6} (2);  \node[scale=0.7] at (1.5,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1.21,yscale=1.21,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {1,1,1,1} (2);  \node[scale=0.7] at (1.5,0.3) {3 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {2,2,2} (2);  \node[scale=0.7] at (1.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {3} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {3} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-2};  \draw[] (1)--node[l] {2} (2);  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {4} (3);  \node[scale=0.7] at (1.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-2};  \draw[] (1)--node[l] {2} (2);  \draw[] (1)--node[l] {2} (3);  \draw[pe2] (2)--node[l] {2,2} (3);  \node[scale=0.7] at (1.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.4) {-2};  \node[v] (2) at (2.8,2) {-1};  \node[v] (3) at (1,2.6) {-1};  \node[v] (4) at (2.1,1) {-1};  \node[v] (5) at (2.1,3) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (1.9,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-2};  \draw[] (1)--node[l] {2} (2);  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (2)--node[l] {2} (3);  \node[scale=0.7] at (1.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {3} (2);  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[e] (1)--node[l] {1,1,3} (2);  \node[scale=0.7] at (1.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {3} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe3] (2)--node[l] {1,1,1} (4);  \node[scale=0.7] at (2.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \draw[] (1)--node[l] {4} (2);  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {2} (3);  \node[scale=0.7] at (1.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {3} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,2} (4);  \node[scale=0.7] at (2.5,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.4) {-2};  \node[v] (2) at (2.8,2) {-1};  \node[v] (3) at (1,2.6) {-1};  \node[v] (4) at (2.1,1) {-1};  \node[v] (5) at (2.1,3) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (1.9,0.3) {2 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \draw[pe2] (1)--node[l] {1,2} (2);  \draw[] (1)--node[l] {2} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {\redtype{D\e \e{2-2}D\e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \draw[pe2] (1)--node[l] {2,2} (2);  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {2} (3);  \node[scale=0.7] at (1.5,0.3) {\redtype{D\e D\e [2]I\e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1.5) {-1};  \node[v] (4) at (1,1) {-2};  \node[v] (5) at (3,2) {-1};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {2} (4);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {\redtype{[2]I\e D\e I\e D\e c_1\e D\e c_3}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \draw[pe3] (1)--node[l] {1,1,1} (2);  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (1.5,0.3) {\redtype{I\e \e I\e I\e \e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (1.9,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \node[v] (4) at (3.1,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (2);  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2.05,0.3) {\redtype{I\e I\e I\e I\e c_1\e \e c_3\&c_2\e c_4}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.86) {-1};  \node[v] (2) at (3.66,1.86) {-1};  \node[v] (3) at (3,1.15) {-1};  \node[v] (4) at (2.05,1) {-1};  \node[v] (5) at (2.6,2.53) {-1};  \node[v] (6) at (2.33,1.86) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (4);  \draw[] (3)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (2.33,0.3) {\redtype{I\e I\e I\e I\e I\e I\e c_1\e c_4\&c_2\e c_5\&c_3\e c_6}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {\redtype{I\e I\e \e I\e c_1\e D\e \e{2-2}D}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[pe3] (2)--node[l] {1,1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {\redtype{I\e I\e \e I\e c_1\e I\e \e \e I}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-2};  \draw[] (1)--node[l] {2} (2);  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[pe2] (2)--node[l] {1,1} (3);  \node[scale=0.7] at (1.5,0.3) {\redtype{D\e \e I\e \e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (2,1.6) {-2};  \node[v] (3) at (1,2.2) {-2};  \draw[e] (1)--node[l] {1,1} (2);  \draw[e] (1)--node[l] {1,1} (3);  \draw[e] (2)--node[l] {1,1} (3);  \node[scale=0.7] at (1.5,0.3) {\redtype{I\e \e I\e \e I\e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (1.9,1.6) {-2};  \node[v] (3) at (1,2.2) {-1};  \node[v] (4) at (3.1,1.6) {-1};  \draw[] (1)--node[l] {2} (2);  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2.05,0.3) {\redtype{D\e I\e D\e I\e c_1\e{2-2}c_3\&c_2\e c_4}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {\redtype{I\e D\e{2-2}D\e c_1\e D\e \e{2-2}D}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-2};  \node[v] (4) at (2,2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{D\e D\e D\e{2-2}c_1\e D\e{2-2}c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (4,1.6) {-1};  \node[v] (5) at (2,1.6) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (5);  \draw[pe3] (2)--node[l] {1,1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {\redtype{I\e D\e{2-2}D\e c_1\e I\e \e \e I}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (2,3) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,2) {-1};  \node[v] (6) at (4,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2.5,0.3) {\redtype{I\e I\e I\e I\e I\e I\e c_1\e c_3\&c_2\e c_5\&c_4\e c_6}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-2};  \node[v] (4) at (2,2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {2} (4);  \draw[] (3)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {\redtype{D\e D\e [2]I\e D\e c_1\e c_3}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,2) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e \e I\e c_1\e I\e \e I\e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,2) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e \e I\e c_1\e D\e{2-2}D\e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,2) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {\redtype{I\e D\e{2-2}D\e c_1\e D\e{2-2}D\e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[pe3] (1)--node[l] {1,1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe3] (2)--node[l] {1,1,1} (4);  \node[scale=0.7] at (2.5,0.3) {\redtype{I\e \e \e I\e I\e \e \e I}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,2) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (2,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (6);  \draw[pe2] (3)--node[l] {1,1} (5);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e \e I\e c_1\e I\e I\e \e I\e c_4}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-3};  \draw[] (1)--node[l] {3} (4);  \draw[] (2)--node[l] {3} (4);  \draw[] (3)--node[l] {3} (4);  \node[scale=0.7] at (1.95,0.3) {\redtype{[3]I\e T\&T\e c_1\e T}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.4) {-2};  \node[v] (2) at (2.8,2) {-1};  \node[v] (3) at (1,2.6) {-1};  \node[v] (4) at (2.1,1) {-1};  \node[v] (5) at (2.1,3) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (1.9,0.3) {\redtype{D\e \e I\e I\e \e I\e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.4) {-2};  \node[v] (2) at (2.8,2) {-1};  \node[v] (3) at (1,2.6) {-1};  \node[v] (4) at (2.1,1) {-1};  \node[v] (5) at (2.1,3) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (1.9,0.3) {\redtype{D\e \e I\e D\e{2-2}D\e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.4) {-2};  \node[v] (2) at (2.8,2) {-1};  \node[v] (3) at (1,2.6) {-1};  \node[v] (4) at (2.1,1) {-1};  \node[v] (5) at (2.1,3) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (1.9,0.3) {\redtype{I\e \e I\e I\e \e I\e I\e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.4) {-2};  \node[v] (2) at (2.8,2) {-1};  \node[v] (3) at (1,2.6) {-1};  \node[v] (4) at (2.1,1) {-1};  \node[v] (5) at (2.1,3) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (1.9,0.3) {\redtype{I\e \e I\e D\e{2-2}D\e I\e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-2};  \node[v] (4) at (2,2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{I\e D\e I\e \e c_1\e D\e{2-2}c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-2};  \node[v] (4) at (2,2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[pe2] (2)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e I\e \e c_1\e I\e \e c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \draw[] (1)--node[l] {6} (3);  \draw[] (2)--node[l] {3} (3);  \node[scale=0.7] at (2,0.3) {\redtype{[2]T\e [3]D\e T}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (2,2) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e I\e \e I\e c_1\e \e I\e c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (2,2) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e I\e \e c_1\e D\e{2-2}D\e c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (2,2) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {\redtype{D\e I\e I\e \e I\e c_1\e{2-2}D\e c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,2) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (2,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {2} (5);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e \e I\e c_1\e I\e D\e{2-2}D\e c_4}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,2) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (2,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {2} (5);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {\redtype{I\e D\e{2-2}D\e c_1\e I\e D\e{2-2}D\e c_4}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (2,2) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {\redtype{D\e I\e D\e{2-2}D\e c_1\e{2-2}D\e c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,2) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (1,2) {-1};  \node[v] (5) at (3,2) {-1};  \node[v] (6) at (2,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {2} (5);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e D\e{2-2}D\e c_1\e D\e{2-2}D\e c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,3) {-1};  \node[v] (2) at (2,1) {-1};  \node[v] (3) at (3,3) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (3,1.75) {-1};  \node[v] (6) at (1,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[pe2] (3)--node[l] {1,1} (5);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e I\e I\e I\e \e I\e c_1\e c_3\&c_2\e c_4}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (2,1.5) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (1,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {\redtype{D\e I\e I\e I\e D\e{2-2}c_1\e c_3\&c_2\e c_4}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-4};  \draw[e] (1)--node[l] {1,2} (3);  \draw[e] (2)--node[l] {1,2} (3);  \node[scale=0.7] at (2,0.3) {\redtype{D\e \e{2-2}D\e \e{2-2}D}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-4};  \draw[] (1)--node[l] {3} (3);  \draw[] (2)--node[l] {3} (3);  \node[scale=0.7] at (2,0.3) {\redtype{T\e{3-3}T\e{3-3}T}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-4};  \draw[e] (1)--node[l] {1,1,1} (3);  \draw[e] (2)--node[l] {1,1,1} (3);  \node[scale=0.7] at (2,0.3) {\redtype{I\e \e \e I\e \e \e I}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (2,1.5) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (1,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e I\e I\e I\e \e c_1\e c_3\&c_2\e c_4}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,3) {-1};  \node[v] (2) at (2,1) {-1};  \node[v] (3) at (3,3) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (3,1.75) {-1};  \node[v] (6) at (1,2) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {2} (5);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e I\e I\e D\e{2-2}D\e c_1\e c_3\&c_2\e c_4}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,1.5) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e I\e I\e I\e c_1\e c_3\&c_4\e c_2\e c_5}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (2.7,1) {-1};  \node[v] (3) at (2.8,3) {-1};  \node[v] (4) at (1.6,1) {-1};  \node[v] (5) at (1.6,3) {-1};  \node[v] (6) at (3.3,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[pe2] (1)--node[l] {1,1} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \draw[pe2] (3)--node[l] {1,1} (6);  \node[scale=0.7] at (2.15,0.3) {\redtype{I\e I\e \e I\e I\e \e I\e I\e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (2.7,1) {-1};  \node[v] (3) at (2.8,3) {-1};  \node[v] (4) at (1.6,1) {-1};  \node[v] (5) at (1.6,3) {-1};  \node[v] (6) at (3.3,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[pe2] (1)--node[l] {1,1} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \draw[] (3)--node[l] {2} (6);  \node[scale=0.7] at (2.15,0.3) {\redtype{D\e I\e \e I\e I\e \e I\e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (2.7,1) {-1};  \node[v] (3) at (2.8,3) {-1};  \node[v] (4) at (1.6,1) {-1};  \node[v] (5) at (1.6,3) {-1};  \node[v] (6) at (3.3,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[pe2] (1)--node[l] {1,1} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \draw[] (3)--node[l] {2} (6);  \node[scale=0.7] at (2.15,0.3) {\redtype{D\e I\e \e I\e D\e{2-2}D\e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[e] (1)--node[l] {3,6} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{[3]D\e \e{6-6}[3]D}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[e] (1)--node[l] {1,2,2} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{D\e \e{2-2}\e{2-2}D}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1.44,yscale=1.44,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[e] (1)--node[l] {1,1,1,1,1} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{I\e \e \e \e \e I}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe3}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[e] (1)--node[l] {3,3,3} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{[3]I\e \e \e [3]I}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (2.7,1) {-1};  \node[v] (3) at (2.8,3) {-1};  \node[v] (4) at (1.6,1) {-1};  \node[v] (5) at (1.6,3) {-1};  \node[v] (6) at (3.3,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {2} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \draw[] (3)--node[l] {2} (6);  \node[scale=0.7] at (2.15,0.3) {\redtype{D\e D\e{2-2}D\e D\e{2-2}D\e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \node[v] (4) at (2,2) {-1};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{D\e I\e D\e{2-2}c_1\e{2-2}D\e c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,2} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{D\e D\e{2-2}D\e D\e \e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe2] (1)--node[l] {1,2} (4);  \draw[pe2] (2)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{D\e I\e \e I\e D\e \e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-3};  \node[v] (4) at (2,2) {-1};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e I\e \e c_1\e \e I\e c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {4} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {\redtype{[2]D\e D\e D\e [2]D\e{4-4}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,2) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (1,2) {-1};  \node[v] (5) at (3,2) {-1};  \node[v] (6) at (2,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (6);  \draw[pe2] (3)--node[l] {1,1} (5);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e I\e \e I\e c_1\e I\e \e I\e c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[pe2] (1)--node[l] {2,2} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {\redtype{[2]I\e D\e D\e [2]I\e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {\redtype{D\e \e D\e{2-2}D\e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (3);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2,0.3) {\redtype{D\e \e I\e \e I\e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,1} (4);  \node[scale=0.7] at (2,0.3) {\redtype{I\e \e I\e \e I\e I\e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (2,1) {-3};  \draw[] (1)--node[l] {9} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{[3]T\e{9-9}[3]T}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (3);  \draw[pe2] (2)--node[l] {1,1} (4);  \node[scale=0.7] at (2,0.3) {\redtype{D\e \e I\e I\e \e D\e{2-2}c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-3};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {3} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{T\e D\e{2-2}D\e{1-2}c_1\e{3-3}T}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-3};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe3] (2)--node[l] {1,1,1} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{I\e D\e{2-2}D\e c_1\e \e \e I}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-3};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {3} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{T\e I\e \e I\e{1-2}c_1\e{3-3}T}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2.2) {-1};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,1.6) {-3};  \draw[pe2] (1)--node[l] {1,1} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe3] (2)--node[l] {1,1,1} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e \e I\e c_1\e \e \e I}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,2) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (1,2) {-1};  \node[v] (5) at (3,2) {-1};  \node[v] (6) at (2,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {2} (5);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e I\e \e I\e c_1\e D\e{2-2}D\e c_2}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe3] (1)--node[l] {1,1,1} (4);  \draw[] (2)--node[l] {2} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{I\e D\e{2-2}D\e I\e \e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1.6) {-2};  \node[v] (2) at (3,1.6) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,2.2) {-2};  \draw[] (1)--node[l] {} (3);  \draw[pe3] (1)--node[l] {1,1,1} (4);  \draw[pe2] (2)--node[l] {1,1} (3);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2,0.3) {\redtype{I\e I\e \e I\e I\e \e \e c_1}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=1,yscale=1,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[pe2] (1)--node[l] {1,2} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe3] (2)--node[l] {1,1,1} (4);  \node[scale=0.7] at (2.5,0.3) {\redtype{I\e \e \e I\e D\e \e{2-2}D}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-2};  \draw[pe2] (1)--node[l] {1,2} (3);  \draw[] (1)--node[l] {} (4);  \draw[pe2] (2)--node[l] {1,2} (4);  \node[scale=0.7] at (2.5,0.3) {\redtype{D\e \e{2-2}D\e D\e \e{2-2}D}};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=2pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}, e/.style={pe2}]  \node[v] (1) at (1,1) {-4};  \node[v] (2) at (2,1) {-2};  \draw[e] (1)--node[l] {2,4} (2);  \node[scale=0.7] at (1.5,0.3) {\redtype{[2]D_D\e \e{4-4}[2]D}};\end{tikzpicture}
\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {44000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (5,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (4,1) {-2};  \node[v] (6) at (2,1) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {35200 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {32400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-3};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {31200 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-4};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {29600 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \node[scale=0.7] at (3,0.3) {25920 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-3};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {24960 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-3};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {22000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (4,2) {-1};  \node[v] (5) at (2,1.5) {-1};  \node[v] (6) at (3,1.5) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2.5,0.3) {21450 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-4};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {20350 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (2.33,2) {-1};  \node[v] (3) at (3.66,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,1) {-2};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2.5,0.3) {17600 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-3};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {17160 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,3) {-1};  \node[v] (3) at (3,3) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,1) {-1};  \node[v] (6) at (1,2) {-1};  \node[v] (7) at (3,2) {-1};  \node[v] (8) at (2,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (8);  \draw[] (6)--node[l] {} (8);  \draw[] (7)--node[l] {} (8);  \node[scale=0.7] at (2,0.3) {15400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (4,2) {-1};  \node[v] (5) at (2,1.5) {-3};  \node[v] (6) at (3,1.5) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2.5,0.3) {15125 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-4};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {14430 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-2};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {14400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-2};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-1};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {14400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,2) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (1,3) {-1};  \node[v] (4) at (3,3) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (1,2) {-1};  \node[v] (7) at (3,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (7);  \node[scale=0.7] at (2,0.3) {12320 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,3) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (3,2) {-1};  \node[v] (5) at (2,3) {-1};  \node[v] (6) at (1,2) {-1};  \node[v] (7) at (2,2) {-2};  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2,0.3) {12100 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-2};  \node[v] (5) at (3,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {2} (4);  \draw[] (2)--node[l] {} (5);  \node[scale=0.7] at (3,0.3) {11520 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-3};  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (1.95,0.3) {10725 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-2};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {2} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {9900 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (4,2) {-2};  \node[v] (5) at (2,1.5) {-1};  \node[v] (6) at (3,1.5) {-2};  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {2} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2.5,0.3) {9900 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-3};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2.5,0.3) {8640 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-5};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {8640 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (2,1) {-1};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (4,1) {-3};  \node[v] (5) at (2.5,2) {-2};  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {8580 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (4,2) {-1};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[pe2] (2)--node[l] {1,1} (6);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {8000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (4,2) {-1};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {2} (6);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {8000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-2};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (6);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {8000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-2};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {2} (6);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {8000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (5,1) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (4,1) {-1};  \node[v] (6) at (2,1) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {2} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {7920 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (1,2.2) {-3};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (1.95,0.3) {7800 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-3};  \node[v] (4) at (1.9,1.6) {-2};  \draw[] (1)--node[l] {2} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (1.95,0.3) {7020 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-3};  \node[v] (4) at (4,1) {-2};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {7020 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-4};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {2} (4);  \node[scale=0.7] at (2.5,0.3) {6660 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (6,1) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-2};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {2} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (3.5,0.3) {6400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-2};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-1};  \draw[pe2] (1)--node[l] {1,1} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {6400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (6,1) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-2};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (3.5,0.3) {6400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (2,1) {-2};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (3,2) {-1};  \node[v] (6) at (2,2) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {6400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-2};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {6400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (3,1) {-3};  \node[v] (3) at (2,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {6240 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-3};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-2};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {5940 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-5};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (1.95,0.3) {5940 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-3};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-2};  \draw[] (1)--node[l] {2} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {5616 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (4,2) {-1};  \node[v] (6) at (3,1) {-1};  \node[v] (7) at (1,2) {-1};  \node[v] (8) at (3,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[pe2] (3)--node[l] {1,1} (7);  \draw[] (3)--node[l] {} (8);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (8);  \draw[] (6)--node[l] {} (8);  \node[scale=0.7] at (2.5,0.3) {5500 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (4,2) {-1};  \node[v] (6) at (3,1) {-1};  \node[v] (7) at (1,2) {-1};  \node[v] (8) at (3,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {2} (7);  \draw[] (3)--node[l] {} (8);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (8);  \draw[] (6)--node[l] {} (8);  \node[scale=0.7] at (2.5,0.3) {5500 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,2) {-2};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {2} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {5500 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,2) {-2};  \draw[] (1)--node[l] {} (5);  \draw[pe2] (1)--node[l] {1,1} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {5500 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (2,1) {-6};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {} (3);  \node[scale=0.7] at (2,0.3) {5190 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-2};  \node[v] (5) at (3,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[pe2] (2)--node[l] {1,1} (4);  \draw[] (2)--node[l] {} (5);  \node[scale=0.7] at (3,0.3) {5120 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-2};  \node[v] (5) at (2,1) {-3};  \draw[] (1)--node[l] {2} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {4950 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-3};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {2} (5);  \node[scale=0.7] at (3,0.3) {4800 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-3};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-1};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {2} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \node[scale=0.7] at (3,0.3) {4800 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (3,2) {-2};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (2,2) {-1};  \node[v] (7) at (3,1) {-1};  \draw[] (1)--node[l] {} (5);  \draw[pe2] (1)--node[l] {1,1} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,3.25) {-1};  \node[v] (2) at (3.5,2) {-2};  \node[v] (3) at (2,1.25) {-1};  \node[v] (4) at (1,3.25) {-1};  \node[v] (5) at (3.5,1) {-1};  \node[v] (6) at (2,2.25) {-1};  \node[v] (7) at (3,3.25) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (6);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.25,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2.25,3) {-2};  \node[v] (2) at (3.25,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (1,3) {-1};  \node[v] (5) at (3.25,2) {-1};  \node[v] (6) at (1,2) {-1};  \node[v] (7) at (2.25,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \draw[] (5)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.12,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (3,2) {-2};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (2,2) {-1};  \node[v] (7) at (3,1) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {2} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (2,2) {-1};  \node[v] (7) at (3,1) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[pe2] (2)--node[l] {1,1} (6);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (1,2) {-1};  \node[v] (5) at (2,1) {-1};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-2};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,2) {-1};  \draw[pe2] (1)--node[l] {1,1} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (5,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (4,1) {-2};  \node[v] (6) at (2,1) {-2};  \draw[] (1)--node[l] {} (5);  \draw[pe2] (1)--node[l] {1,1} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (5,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (4,1) {-2};  \node[v] (6) at (2,1) {-2};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {2} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.81,yscale=0.81,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (4,2) {-2};  \node[v] (5) at (2,1.5) {-1};  \node[v] (6) at (3,1.5) {-2};  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[pe2] (4)--node[l] {1,1} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2.5,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,2) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (2,2) {-1};  \node[v] (7) at (3,1) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {2} (6);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (1,2) {-1};  \node[v] (5) at (3,2) {-1};  \node[v] (6) at (2,2) {-2};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2.2) {-1};  \node[v] (3) at (2.9,1.6) {-1};  \node[v] (4) at (1.9,1.6) {-5};  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (4);  \node[scale=0.7] at (1.95,0.3) {4400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-5};  \node[v] (2) at (2,1) {-3};  \draw[] (1)--node[l] {} (2);  \node[scale=0.7] at (1.5,0.3) {4212 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (3,1) {-2};  \node[v] (3) at (2,1) {-3};  \draw[] (1)--node[l] {} (3);  \draw[] (2)--node[l] {2} (3);  \node[scale=0.7] at (2,0.3) {4212 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-2};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (3,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (2,1) {-3};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (3)--node[l] {} (5);  \draw[] (4)--node[l] {} (5);  \node[scale=0.7] at (2,0.3) {4000 families};\end{tikzpicture}
\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,2) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (4,2) {-2};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {512000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,2) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (5,2) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (2,1) {-1};  \node[v] (7) at (1,2) {-2};  \node[v] (8) at (4,2) {-1};  \node[v] (9) at (3,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (7);  \draw[] (1)--node[l] {} (9);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (8);  \draw[] (4)--node[l] {} (8);  \draw[] (5)--node[l] {} (9);  \draw[] (8)--node[l] {} (9);  \node[scale=0.7] at (3,0.3) {440000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,2) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (5,2) {-1};  \node[v] (5) at (2,1) {-1};  \node[v] (6) at (1,1) {-1};  \node[v] (7) at (4,2) {-1};  \node[v] (8) at (2,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (8);  \draw[] (2)--node[l] {} (7);  \draw[] (2)--node[l] {} (8);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (8);  \node[scale=0.7] at (3,0.3) {352000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-1};  \node[v] (2) at (4,1) {-1};  \node[v] (3) at (2,2) {-2};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (4,2) {-1};  \node[v] (6) at (3,1) {-1};  \node[v] (7) at (1,2) {-2};  \node[v] (8) at (3,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (7);  \draw[] (3)--node[l] {} (8);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (8);  \draw[] (6)--node[l] {} (8);  \node[scale=0.7] at (2.5,0.3) {352000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,2) {-1};  \node[v] (2) at (1,2) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (1,1) {-1};  \node[v] (7) at (4,2) {-2};  \node[v] (8) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (1)--node[l] {} (8);  \draw[] (2)--node[l] {} (6);  \draw[] (2)--node[l] {} (8);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (8);  \node[scale=0.7] at (2.5,0.3) {320400 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,1) {-3};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {312000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-4};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {296000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,2) {-2};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (2,2) {-2};  \node[v] (7) at (3,1) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {281600 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (5,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-3};  \node[v] (5) at (4,1) {-2};  \node[v] (6) at (2,1) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {249600 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-3};  \node[v] (6) at (3,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {249600 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,2) {-2};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (5,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,1) {-1};  \node[v] (7) at (2,2) {-1};  \node[v] (8) at (4,2) {-1};  \node[v] (9) at (2,1) {-1};  \draw[] (1)--node[l] {} (7);  \draw[] (1)--node[l] {} (8);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (8);  \draw[] (4)--node[l] {} (8);  \draw[] (5)--node[l] {} (9);  \draw[] (6)--node[l] {} (9);  \draw[] (7)--node[l] {} (9);  \node[scale=0.7] at (3,0.3) {242000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,2) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (1,3) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (2,3) {-1};  \node[v] (6) at (3,1) {-1};  \node[v] (7) at (1,2) {-1};  \node[v] (8) at (2,2) {-2};  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (8);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (8);  \draw[] (5)--node[l] {} (8);  \draw[] (7)--node[l] {} (8);  \node[scale=0.7] at (2,0.3) {242000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-4};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \node[scale=0.7] at (3,0.3) {236800 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,2) {-3};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {220000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,2) {-3};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {220000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-3};  \node[v] (2) at (1,3) {-1};  \node[v] (3) at (3,3) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,1) {-1};  \node[v] (6) at (1,2) {-1};  \node[v] (7) at (3,2) {-1};  \node[v] (8) at (2,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (8);  \draw[] (6)--node[l] {} (8);  \draw[] (7)--node[l] {} (8);  \node[scale=0.7] at (2,0.3) {214500 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (6,1) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-2};  \node[v] (6) at (3,1) {-2};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (3.5,0.3) {205120 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-4};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {203500 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-3};  \node[v] (5) at (3,1) {-2};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \node[scale=0.7] at (3,0.3) {199680 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,2) {-2};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (2,3) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,1) {-1};  \node[v] (7) at (2,2) {-2};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \node[scale=0.7] at (2,0.3) {178200 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (3,2) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (1,3) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (3,3) {-1};  \node[v] (7) at (1,2) {-1};  \node[v] (8) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (8);  \draw[] (2)--node[l] {} (6);  \draw[] (2)--node[l] {} (8);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \draw[] (7)--node[l] {} (8);  \node[scale=0.7] at (2,0.3) {178200 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (5,1) {-1};  \node[v] (4) at (3.66,2) {-1};  \node[v] (5) at (4.33,2) {-1};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,1) {-2};  \node[v] (8) at (4,1) {-2};  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (7);  \draw[] (1)--node[l] {} (8);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (8);  \draw[] (4)--node[l] {} (8);  \draw[] (5)--node[l] {} (8);  \node[scale=0.7] at (3,0.3) {176000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (5,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (4,1) {-2};  \node[v] (6) at (2,1) {-3};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {176000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-3};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {171600 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (2.33,2) {-1};  \node[v] (3) at (3.66,2) {-1};  \node[v] (4) at (4,1) {-3};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,1) {-2};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (2.5,0.3) {171600 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,1) {-1};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-3};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {171600 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,2) {-2};  \node[v] (2) at (1,1) {-3};  \node[v] (3) at (1,3) {-1};  \node[v] (4) at (3,3) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (1,2) {-1};  \node[v] (7) at (3,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (7);  \node[scale=0.7] at (2,0.3) {171600 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (5,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (4,1) {-4};  \node[v] (6) at (2,1) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {162800 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-4};  \node[v] (2) at (5,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (4,1) {-2};  \node[v] (6) at (2,1) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {162800 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (3,2) {-1};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-3};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {162000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-3};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-3};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {156000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (4,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (6,1) {-1};  \node[v] (5) at (5,2) {-1};  \node[v] (6) at (3,2) {-1};  \node[v] (7) at (4,2) {-1};  \node[v] (8) at (2,1) {-1};  \node[v] (9) at (5,1) {-1};  \node[v] (10) at (3,1) {-1};  \draw[] (1)--node[l] {} (7);  \draw[] (1)--node[l] {} (9);  \draw[] (1)--node[l] {} (10);  \draw[] (2)--node[l] {} (8);  \draw[] (3)--node[l] {} (8);  \draw[] (4)--node[l] {} (9);  \draw[] (5)--node[l] {} (9);  \draw[] (6)--node[l] {} (10);  \draw[] (8)--node[l] {} (10);  \node[scale=0.7] at (3.5,0.3) {151525 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,3) {-1};  \node[v] (3) at (3,3) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (2,1) {-1};  \node[v] (6) at (1,2) {-3};  \node[v] (7) at (3,2) {-1};  \node[v] (8) at (2,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (8);  \draw[] (6)--node[l] {} (8);  \draw[] (7)--node[l] {} (8);  \node[scale=0.7] at (2,0.3) {151250 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-4};  \node[v] (2) at (1,1) {-3};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {144300 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,1) {-2};  \node[v] (3) at (4,2) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (3,2) {-2};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {2} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {144000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,2) {-1};  \node[v] (2) at (1,2) {-2};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (1,1) {-1};  \node[v] (7) at (4,2) {-1};  \node[v] (8) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (1)--node[l] {} (8);  \draw[] (2)--node[l] {} (6);  \draw[] (2)--node[l] {} (8);  \draw[] (3)--node[l] {2} (7);  \draw[] (4)--node[l] {} (8);  \node[scale=0.7] at (2.5,0.3) {144000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,3) {-2};  \node[v] (2) at (1,3) {-1};  \node[v] (3) at (1.25,1) {-1};  \node[v] (4) at (2.25,1) {-1};  \node[v] (5) at (3.25,1) {-1};  \node[v] (6) at (2,3) {-2};  \node[v] (7) at (2.25,2) {-2};  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (7);  \node[scale=0.7] at (2.12,0.3) {140800 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (5,1) {-3};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-1};  \node[v] (5) at (4,1) {-2};  \node[v] (6) at (2,1) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {137280 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (3,2) {-3};  \node[v] (4) at (1,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (3,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \node[scale=0.7] at (3,0.3) {126360 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3.66,2.1) {-2};  \node[v] (2) at (1,3.38) {-1};  \node[v] (3) at (2.17,4.48) {-1};  \node[v] (4) at (6.33,3.38) {-1};  \node[v] (5) at (5.26,4.46) {-1};  \node[v] (6) at (3.67,1) {-1};  \node[v] (7) at (2.33,3.38) {-1};  \node[v] (8) at (5,3.38) {-1};  \node[v] (9) at (3.66,3.38) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (9);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (8);  \draw[] (5)--node[l] {} (8);  \draw[] (7)--node[l] {} (9);  \draw[] (8)--node[l] {} (9);  \node[scale=0.7] at (3.66,0.3) {123200 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-3};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-3};  \node[v] (5) at (2,1) {-1};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {121680 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-1};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3.66,2) {-1};  \node[v] (6) at (4.33,2) {-1};  \node[v] (7) at (3,2) {-1};  \node[v] (8) at (2,1) {-1};  \node[v] (9) at (4,1) {-2};  \draw[] (1)--node[l] {} (7);  \draw[] (1)--node[l] {} (8);  \draw[] (1)--node[l] {} (9);  \draw[] (2)--node[l] {} (8);  \draw[] (3)--node[l] {} (8);  \draw[] (4)--node[l] {} (9);  \draw[] (5)--node[l] {} (9);  \draw[] (6)--node[l] {} (9);  \node[scale=0.7] at (3,0.3) {121000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,2) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (1,3) {-1};  \node[v] (4) at (3,3) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (1,2) {-1};  \node[v] (7) at (3,2) {-3};  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (7);  \node[scale=0.7] at (2,0.3) {121000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,1) {-2};  \node[v] (2) at (4,1) {-2};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3,1) {-4};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (4);  \draw[] (2)--node[l] {} (5);  \node[scale=0.7] at (3,0.3) {119160 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,3) {-1};  \node[v] (3) at (2,1) {-1};  \node[v] (4) at (3,2) {-1};  \node[v] (5) at (2,3) {-3};  \node[v] (6) at (1,2) {-1};  \node[v] (7) at (2,2) {-2};  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (7);  \draw[] (5)--node[l] {} (7);  \draw[] (6)--node[l] {} (7);  \node[scale=0.7] at (2,0.3) {117975 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (4,1) {-3};  \node[v] (4) at (2,1) {-4};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {115440 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-3};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-4};  \draw[] (1)--node[l] {} (3);  \draw[] (1)--node[l] {} (4);  \draw[] (2)--node[l] {} (4);  \node[scale=0.7] at (2.5,0.3) {115440 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-1};  \node[v] (2) at (3,2) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-2};  \node[v] (6) at (4,2) {-2};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {2} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {115200 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (5,1) {-1};  \node[v] (3) at (1,1) {-1};  \node[v] (4) at (2,2) {-2};  \node[v] (5) at (4,1) {-2};  \node[v] (6) at (2,1) {-2};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {2} (6);  \node[scale=0.7] at (3,0.3) {115200 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,2) {-2};  \node[v] (2) at (3,2) {-2};  \node[v] (3) at (4,1) {-2};  \node[v] (4) at (2,1) {-1};  \node[v] (5) at (1,1) {-1};  \node[v] (6) at (4,2) {-1};  \node[v] (7) at (2,2) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (6);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {2} (6);  \draw[] (4)--node[l] {} (7);  \node[scale=0.7] at (2.5,0.3) {115200 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (4,2) {-3};  \node[v] (5) at (2,1.5) {-3};  \node[v] (6) at (3,1.5) {-1};  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2.5,0.3) {107250 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,2) {-1};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (4,2) {-3};  \node[v] (5) at (2,1.5) {-1};  \node[v] (6) at (3,1.5) {-3};  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (6);  \draw[] (4)--node[l] {} (6);  \draw[] (5)--node[l] {} (6);  \node[scale=0.7] at (2.5,0.3) {107250 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-4};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-3};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {101750 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (1,1) {-1};  \node[v] (2) at (1,3) {-1};  \node[v] (3) at (3,3) {-1};  \node[v] (4) at (3,1) {-2};  \node[v] (5) at (2,1) {-1};  \node[v] (6) at (1,2) {-1};  \node[v] (7) at (3,2) {-2};  \node[v] (8) at (2,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (2)--node[l] {} (6);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {2} (7);  \draw[] (5)--node[l] {} (8);  \draw[] (6)--node[l] {} (8);  \draw[] (7)--node[l] {} (8);  \node[scale=0.7] at (2,0.3) {99000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (2,2) {-1};  \node[v] (2) at (1,1) {-2};  \node[v] (3) at (4,1) {-1};  \node[v] (4) at (5,2) {-1};  \node[v] (5) at (3,1) {-1};  \node[v] (6) at (2,1) {-1};  \node[v] (7) at (1,2) {-1};  \node[v] (8) at (4,2) {-1};  \node[v] (9) at (3,2) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (7);  \draw[] (1)--node[l] {} (9);  \draw[] (2)--node[l] {2} (7);  \draw[] (3)--node[l] {} (8);  \draw[] (4)--node[l] {} (8);  \draw[] (5)--node[l] {} (9);  \draw[] (8)--node[l] {} (9);  \node[scale=0.7] at (3,0.3) {99000 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,2) {-2};  \node[v] (2) at (2,1) {-1};  \node[v] (3) at (1,2) {-1};  \node[v] (4) at (3,1) {-1};  \node[v] (5) at (5,1) {-1};  \node[v] (6) at (4,2) {-2};  \node[v] (7) at (2,2) {-1};  \node[v] (8) at (4,1) {-1};  \draw[] (1)--node[l] {} (6);  \draw[] (1)--node[l] {} (7);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (8);  \draw[] (5)--node[l] {} (8);  \draw[] (6)--node[l] {} (8);  \node[scale=0.7] at (3,0.3) {97020 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (5,1) {-1};  \node[v] (5) at (3.66,2) {-1};  \node[v] (6) at (4.33,2) {-1};  \node[v] (7) at (2,1) {-1};  \node[v] (8) at (4,1) {-2};  \draw[] (1)--node[l] {} (7);  \draw[] (1)--node[l] {} (8);  \draw[] (2)--node[l] {} (7);  \draw[] (3)--node[l] {} (7);  \draw[] (4)--node[l] {} (8);  \draw[] (5)--node[l] {} (8);  \draw[] (6)--node[l] {} (8);  \node[scale=0.7] at (3,0.3) {96800 families};\end{tikzpicture}}\quad\hfill \cbox{\begin{tikzpicture}[pPicOuterSep=6pt, xscale=0.64,yscale=0.64,auto=left, v/.style={pShapeVertex}, l/.style={pShapeEdge}]  \node[v] (1) at (3,1) {-2};  \node[v] (2) at (1,1) {-1};  \node[v] (3) at (2,2) {-1};  \node[v] (4) at (4,1) {-1};  \node[v] (5) at (2,1) {-5};  \draw[] (1)--node[l] {} (4);  \draw[] (1)--node[l] {} (5);  \draw[] (2)--node[l] {} (5);  \draw[] (3)--node[l] {} (5);  \node[scale=0.7] at (2.5,0.3) {96400 families};\end{tikzpicture}
\begin{array}{l@{\>\>}l@{\>\>}l@{\qquad}c@{\qquad}l@{\qquad}l}
  \multicolumn{3}{c}{\begin{tabular}{c}Quotient $\frac{m_\G}{-\chi_\G}>2$,\\$\G$ principal component\end{tabular}} &
  \begin{tabular}{c}$\mgOLG=(nm_{\G_0},0,n\cO_{\G_0},n\cL_{\G_0})$\cr for some $n\ge 1$ and $\G_0$ as follows:
  \end{tabular} &
  \multicolumn{2}{c}{\text{parameters}}\\[10pt]\hline\\[-8pt]
   2+\frac{4}{2k-1}&=&6,3\frac{1}{3},2\frac{4}{5},... & \begin{tikzpicture}[xscale=1.75,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$4k\text{+}2$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$2k\text{+}1\,\text{-}\,u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$2k\text{+}1$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$u$} (2,0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{(4k\text{+}2)\mathbb Z}\bigr)^\times & k\ge 1\\[17pt] 2+\frac{3}{k-1}&=&5,3\frac{1}{2},3,... & \begin{tikzpicture}[xscale=1.75,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$4k\text{+}2$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$2k\text{+}1\,\text{-}\,u$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$2k\text{+}1$} (2,-0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{(4k\text{+}2)\mathbb Z}\bigr)^\times & k\ge 2\\[17pt] 2+\frac{2}{k-1}&=&4,3,2\frac{2}{3},... & \begin{tikzpicture}[xscale=1.75,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$4k$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$2k\,\text{-}\,u$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$2k$} (2,-0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{4k\mathbb Z}\bigr)^\times & k\ge 2\\[17pt] 2+\frac{2}{2k-1}&=&4,2\frac23,2\frac25,... & \begin{tikzpicture}[xscale=1.75,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$4k$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$2k\,\text{-}\,u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$2k$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$u$} (2,0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{4k\mathbb Z}\bigr)^\times & k\ge 1\\[17pt] 2+\frac1k&=&3,2\frac12,2\frac13,... & \begin{tikzpicture}[xscale=1.75,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$4k\text{+}2$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$2k\text{+}1$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$2k\text{+}1\,\text{-}\,u$} (2,0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{(4k\text{+}2)\mathbb Z}\bigr)^\times & k\ge 1\\[17pt] 3&& & \begin{tikzpicture}[xscale=1,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$3$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$u$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$u$} (2,0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{3\mathbb Z}\bigr)^\times\\[17pt] 3&& & \begin{tikzpicture}[xscale=1,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$3$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$1$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$2$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$3$} (2,0.6); \end{tikzpicture} & \\[17pt] 3&& & \begin{tikzpicture}[xscale=1,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$6$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$u$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$4u$} (2,-0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{6\mathbb Z}\bigr)^\times\\[17pt] 3&& & \begin{tikzpicture}[xscale=1,yscale=1,baseline=0] \draw[thick] (0,0)--(3.5,0) node[prinmult] {$6$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$2$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$4$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$3$} (2,-0.6); \draw[shorten <=-3pt] (2.8,0)--node[smallmult] {$3$} (2.8,-0.6); \end{tikzpicture} & \\[17pt] 3&& & \begin{tikzpicture}[xscale=1,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$12$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$3u$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$8u$} (2,-0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{12\mathbb Z}\bigr)^\times\\[17pt] 2\frac{1}{2}&& & \begin{tikzpicture}[xscale=1,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$5$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$u$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$3u$} (2,-0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{5\mathbb Z}\bigr)^\times\\[17pt] 2\frac{1}{2}&& & \begin{tikzpicture}[xscale=1,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$15$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$9u$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$5u$} (2,-0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{15\mathbb Z}\bigr)^\times\\[17pt] 2\frac{2}{5}&& & \begin{tikzpicture}[xscale=1,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$12$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$3u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$8u$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$u$} (2,0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{12\mathbb Z}\bigr)^\times\\[17pt] 2\frac{1}{4}&& & \begin{tikzpicture}[xscale=1,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$9$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$2u$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$6u$} (2,-0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{9\mathbb Z}\bigr)^\times\\[17pt] 2\frac{1}{7}&& & \begin{tikzpicture}[xscale=1,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$15$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$9u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$5u$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$u$} (2,0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{15\mathbb Z}\bigr)^\times\\[17pt] 2\frac{1}{10}&& & \begin{tikzpicture}[xscale=1,yscale=1,baseline=0] \draw[thick] (0,0)--(2.7,0) node[prinmult] {$21$} node[gamma] {$\G_0$}; \draw[shorten <=-3pt] (0.4,0)--node[smallmult] {$u$} (0.4,-0.6); \draw[shorten <=-3pt] (1.2,0)--node[smallmult] {$6u$} (1.2,-0.6); \draw[shorten <=-3pt] (2,0)--node[smallmult] {$14u$} (2,-0.6); \end{tikzpicture} & u\in\bigl(\frac{\mathbb Z}{21\mathbb Z}\bigr)^\times\\[17pt] \end{array}

==> namuenofull.inc <==
% generated by pictures.m

\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{I_{g2}}&Type \redtype{I_{{\it n},g1}}&Type \redtype{I_{{\it n},{\it m}}}&Type \redtype{D_{g1}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(11/6,0) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}2};
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(2.67,0) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(4.31,0) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw[scale=0.8] (2.8,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$m$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(79/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2 \smash{g}1};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p155}$ I$_{0-0-0}$&\footnotesize \cite{NU}$_{\rm p170}$ I$_{n-0-0}$&\footnotesize \cite{NU}$_{\rm p179}$ I$_{m-n-0}$&\footnotesize \cite{NU}$_{\rm p155}$ II\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{[2]I_{g1,{\it n}D}}&Type \redtype{2^{1,1,1,1,1,1}}&Type \redtype{I^*_{0,{\it n}}}&Type \redtype{D_{\{2\m2\}{\it n}}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(23/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {2 \smash{g}1};
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(157/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw[shorten <=-3pt] (8/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (8/5,3/5);
\draw[shorten <=-3pt] (12/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (12/5,3/5);
\draw[shorten <=-3pt] (16/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (16/5,3/5);
\draw[shorten <=-3pt] (4,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(4.07,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n\!+\!1$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw[shorten <=-3pt] (2.04,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2.04,3/5);
\draw[shorten <=-3pt] (2.84,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2.84,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(4.07,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {2} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {2};\draw[shorten <=-3pt] (2.04,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2.04,3/5);
\draw[shorten <=-3pt] (2.84,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2.84,3/5);
\end{tikzpicture} \\\footnotesize \begin{tabular}{r@{ }l@{ }l}\cite{NU}$_{\rm p172}$ & (II$\Rightarrow$) & II$^*_{n-0}$\cr\cite{NU}$_{\rm p159}$ & (V$\Rightarrow$) & 2I$_{0}$-$n$\end{tabular}&\footnotesize \cite{NU}$_{\rm p155}$ I$^*_{0-0-0}$&\footnotesize \cite{NU}$_{\rm p171}$ II$_{(n+1)-0}$&\footnotesize \cite{NU}$_{\rm p181}$ 2I$_{n}$-0\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{I^*_{0,{\it n}D}}&Type \redtype{I^*_{{\it m},{\it n}}}&Type \redtype{[2]I_{{\it n},{\it m}D}}&Type \redtype{I^*_{{\it n},{\it m}D}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(193/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\draw[shorten <=-3pt] (22/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (22/5,13/5);
\draw[shorten <=-3pt] (26/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (26/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.67,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n\!+\!1$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw (2.44,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (2.1,2)--(5.27,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (3.24,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (3.24,13/5);
\draw[shorten <=-3pt] (4.04,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4.04,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.67,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {2} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {2};\draw (2.44,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (2.1,2)--(5.27,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (3.24,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (3.24,13/5);
\draw[shorten <=-3pt] (4.04,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4.04,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(106/15,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\draw (35/6,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (11/2,2)--(26/3,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (199/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (199/30,13/5);
\draw[shorten <=-3pt] (223/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (223/30,13/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p171}$ I$^*_{n-0-0}$&\footnotesize \begin{tabular}{r@{ }l@{ }l}\cite{NU}$_{\rm p182}$ & (III$\Rightarrow$) & II$_{(n+1)-m}$\cr\cite{NU}$_{\rm p183}$ & (IV$\Rightarrow$) & II$_{(n+1)-m}$\end{tabular}&\footnotesize \begin{tabular}{r@{ }l@{ }l}\cite{NU}$_{\rm p181}$ & (VII$\Rightarrow$) & 2I$_{m}$-$n$\cr\cite{NU}$_{\rm p184}$ & (IV$\Rightarrow$) & II$^*_{m-n}$\end{tabular}&\footnotesize \cite{NU}$_{\rm p180}$ I$^*_{n-m-0}$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{[2]I_{{\it n}D,{\it m}D,{\it r}D}}&Type \redtype{3^{1,1,2,2}}&Type \redtype{IV_{{\it n}}}&Type \redtype{IV^*_{{\it n}}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(89/10,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw (0,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (-1/3,2)--(17/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (4/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,13/5);
\draw[shorten <=-3pt] (8/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (8/5,13/5);
\draw (23/6,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (7/2,2)--(20/3,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (139/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (139/30,13/5);
\draw[shorten <=-3pt] (163/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (163/30,13/5);
\draw (23/3,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$r\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (22/3,2)--(21/2,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (127/15,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (127/15,13/5);
\draw[shorten <=-3pt] (139/15,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (139/15,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(29/6,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (11/5,3/5);
\draw[shorten <=-3pt] (11/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (8/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (18/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (18/5,3/5);
\draw[shorten <=-3pt] (18/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (3,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.27,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n\!+\!1$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw[shorten <=-3pt] (2.04,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2.04,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(68/15,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,left] {2} (0,4/5);
\draw (0,4/5) 
    ++(-0.13,-0.07)--++(0.5,0.26)++(-0.19,-0.12)  
    ++(0.02,0)
      node[blue,scale=0.7,inner sep=1,anchor=north]{1}
    ++(-0.02,0)
    ++(0.02,0.16)--++(0.31,-0.43)++(0.07,0.13)  
    node{$\cdot$} ++(0.12,0.06) node{$\cdot$}
    ++(0.12,0.06) node{$\cdot$}++(-0.1,-0.17)    node[auto,inner sep=5,scale=0.7,anchor=north]{$n\!+\!1$}
    ++(0.19,0.26)--++(0.31,-0.43)++(0.04,0.18)   
    ++(-0.04,0)
      node[blue,scale=0.7,inner sep=1,anchor=south]{1}
    ++(0.04,0)
    ++(-0.04,-0.18)++(-0.15,0.03)--++(0.5,0.26);
\draw[shorten <=-3pt, shorten >=-3pt] (3/2,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (3/2,4/5);
\draw[shorten <=-3pt, shorten >=-3pt] (33/10,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (33/10,3/5);
\draw[shorten <=-3pt] (33/10,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (27/10,3/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p183}$ I$^*_{n-m-r}$&\footnotesize \cite{NU}$_{\rm p155}$ III&\footnotesize \cite{NU}$_{\rm p175}$ IV-II$_{n}$&\footnotesize \cite{NU}$_{\rm p175}$ IV$^*$-II$_{n+1}$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{4^{1,3,2,2}}&Type \redtype{III_{{\it n}}}&Type \redtype{III^*_{{\it n}}}&Type \redtype{III_{{\it n}D}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(127/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (4/5,3/5);
\draw[shorten <=-3pt] (4/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (4/5,6/5);
\draw[shorten <=-3pt] (11/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (11/5,3/5);
\draw[shorten <=-3pt] (3,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (3,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.27,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n\!+\!1$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw[shorten <=-3pt] (2.04,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (2.04,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/30,0)--(13/3,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (3/10,0)--node[inner sep=2pt,scale=0.8,blue,above right] {3} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,above left] {2} (2/5,7/5);
\draw (2/5,7/5) 
    ++(-0.13,-0.07)--++(0.5,0.26)++(-0.19,-0.12)  
    ++(0.02,0)
      node[blue,scale=0.7,inner sep=1,anchor=north]{1}
    ++(-0.02,0)
    ++(0.02,0.16)--++(0.31,-0.43)++(0.07,0.13)  
    node{$\cdot$} ++(0.12,0.06) node{$\cdot$}
    ++(0.12,0.06) node{$\cdot$}++(-0.1,-0.17)    node[auto,inner sep=5,scale=0.7,anchor=north]{$n\!+\!1$}
    ++(0.19,0.26)--++(0.31,-0.43)++(0.04,0.18)   
    ++(-0.04,0)
      node[blue,scale=0.7,inner sep=1,anchor=south]{1}
    ++(0.04,0)
    ++(-0.04,-0.18)++(-0.15,0.03)--++(0.5,0.26);
\draw[shorten <=-3pt, shorten >=-3pt] (23/10,3/5)--node[inner sep=2pt,scale=0.8,blue,above right] {2} (19/10,7/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,above left] {3} (23/10,3/5);
\draw[shorten <=-3pt] (31/10,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (31/10,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p156}$ VI&\footnotesize \cite{NU}$_{\rm p177}$ II$_{n}$-III&\footnotesize \cite{NU}$_{\rm p178}$ II$_{n+1}$-III$^*$&\footnotesize \cite{NU}$_{\rm p178}$ II$^*_{n}$-III\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{4^{1,3}_{{\it n}D}}&Type \redtype{III^*_{{\it n}D}}&Type \redtype{[2]I^*_{0,{\it n}D}}&Type \redtype{[2]I^*_{{\it m},{\it n}D}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(23/6,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (4/5,3/5);
\draw[shorten <=-3pt] (4/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (4/5,6/5);
\draw (13/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{4}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{4}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (34/15,2)--(163/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (17/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (17/5,13/5);
\draw[shorten <=-3pt] (21/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (21/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(133/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (2,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (7/5,3/5);
\draw[shorten <=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (7/5,6/5);
\draw (16/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (43/15,2)--(181/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (4,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4,13/5);
\draw[shorten <=-3pt] (24/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (24/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(169/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (18/5,13/5);
\draw[shorten <=-3pt] (22/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (22/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(94/15,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (0,3/5);
\draw (6/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (13/15,2)--(121/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (2,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2,13/5);
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw (151/30,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{4}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{4}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (47/10,2)--(118/15,2) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (35/6,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (35/6,13/5);
\draw[shorten <=-3pt] (199/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (199/30,13/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p182}$ III$_{n}$&\footnotesize \cite{NU}$_{\rm p178}$ II$^*_{n}$-III$^*$&\footnotesize \cite{NU}$_{\rm p159}$ 2I$^*_{0}$-$n$&\footnotesize \cite{NU}$_{\rm p181}$ 2I$^*_{m}$-$n$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{5^{1,1,3}}&Type \redtype{5^{1,2,2}}&Type \redtype{5^{2,4,4}}&Type \redtype{5^{3,3,4}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(103/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {5};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (11/5,3/5);
\draw[shorten <=-3pt] (11/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (8/5,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {5};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (4/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (14/5,3/5);
\draw[shorten <=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (11/5,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {5};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (2,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {3} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {2} (7/5,6/5);
\draw[shorten <=-3pt] (7/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (2,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (17/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {3} (14/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {2} (14/5,6/5);
\draw[shorten <=-3pt] (14/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (17/5,6/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {5};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (2,3/5);
\draw[shorten <=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (17/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {3} (14/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {2} (14/5,6/5);
\draw[shorten <=-3pt] (14/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (17/5,6/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p157}$ IX-2&\footnotesize \cite{NU}$_{\rm p157}$ IX-1&\footnotesize \cite{NU}$_{\rm p157}$ IX-3&\footnotesize \cite{NU}$_{\rm p158}$ IX-4\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{6^{1,1,4}}&Type \redtype{6^{5,5,2}}&Type \redtype{6^{2,4,3,3}}&Type \redtype{II_{{\it n}D}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(103/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (11/5,3/5);
\draw[shorten <=-3pt] (11/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (8/5,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (0,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (0,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3/5,6/5);
\draw[shorten <=-3pt] (3/5,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (3/5,9/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (2,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (7/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (2,6/5);
\draw[shorten <=-3pt] (2,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2,9/5);
\draw[shorten <=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (14/5,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(127/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (7/5,3/5);
\draw[shorten <=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (4/5,3/5);
\draw[shorten <=-3pt] (11/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (11/5,3/5);
\draw[shorten <=-3pt] (3,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p156}$ V&\footnotesize \cite{NU}$_{\rm p156}$ V$^*$&\footnotesize \cite{NU}$_{\rm p155}$ IV&\footnotesize \cite{NU}$_{\rm p176}$ II-II$^*_{n}$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{[2]IV_{{\it n}D}}&Type \redtype{[2]T_{\{6\}{\it n}D}}&Type \redtype{[2]IV^*_{{\it n}D}}&Type \redtype{II^*_{{\it n}D}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{6}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{6}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(163/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (14/5,13/5);
\draw[shorten <=-3pt, shorten >=-3pt] (21/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {4} (21/5,13/5);
\draw[shorten <=-3pt] (21/5,13/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (18/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,3/2)--node[inner sep=2pt,scale=0.8,blue,below left=-1pt and -1pt] {4} (7/5,21/10);
\draw[thick,shorten >=2] (16/15,21/10)--(29/6,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {4} (11/5,27/10);
\draw[shorten <=-3pt] (11/5,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {2} (8/5,27/10);
\draw[shorten <=-3pt, shorten >=-3pt] (18/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {4} (18/5,27/10);
\draw[shorten <=-3pt] (18/5,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3,27/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(395/96,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (0,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (0,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3/5,6/5);
\draw[shorten <=-3pt] (3/5,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (3/5,9/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (461/160,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (461/160,4/5);
\draw (461/160,4/5) 
    ++(0.09,-0.11)--++(-0.36,0.42)++(0.16,-0.15)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.17,0)--++(0.36,0.37)++(-0.14,0.04)  
    node{$\cdot$} ++(-0.08,0.1) node{$\cdot$}
    ++(-0.08,0.1) node{$\cdot$}++(0.19,-0.06)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.29,0.13)--++(0.36,0.37)++(-0.19,0)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.04)
    ++(0.19,0)++(0,-0.15)--++(-0.36,0.42);
\draw[thick,shorten >=2] (34/15,353/160)--(163/30,353/160) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (17/5,353/160)--node[inner sep=2pt,scale=0.8,blue,right] {1} (17/5,449/160);
\draw[shorten <=-3pt] (21/5,353/160)--node[inner sep=2pt,scale=0.8,blue,right] {1} (21/5,449/160);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p165}$ 2IV-n&\footnotesize \cite{NU}$_{\rm p184}$ III$^*_{n}$&\footnotesize \cite{NU}$_{\rm p165}$ 2IV$^*$-$n$&\footnotesize \cite{NU}$_{\rm p176}$ II$^*$-II$^*_{n}$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{8^{1,3,4}}&Type \redtype{8^{5,7,4}}&Type \redtype{[2]III_{{\it n}D}}&Type \redtype{[2]III^*_{{\it n}D}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(103/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {8};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (7/5,3/5);
\draw[shorten <=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (4/5,3/5);
\draw[shorten <=-3pt] (11/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (11/5,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {8};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {7} (2,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {6} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {5} (7/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (2,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {3} (2,9/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,9/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (7/5,9/5);
\draw[shorten <=-3pt] (7/5,9/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (7/5,12/5);
\draw[shorten <=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (14/5,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {8};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {8};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {6} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {2} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {6} (17/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (13/5,3/5);
\draw (13/5,3/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (34/15,21/10)--(163/30,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (17/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (17/5,27/10);
\draw[shorten <=-3pt] (21/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (21/5,27/10);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p156}$ VII&\footnotesize \cite{NU}$_{\rm p156}$ VII$^*$&\footnotesize \cite{NU}$_{\rm p168}$ 2III-n&\footnotesize \cite{NU}$_{\rm p168}$ 2III$^*$-$n$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{10^{1,4,5}}&Type \redtype{10^{3,2,5}}&Type \redtype{10^{7,8,5}}&Type \redtype{10^{9,6,5}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {10};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (7/5,3/5);
\draw[shorten <=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (4/5,3/5);
\draw[shorten <=-3pt] (11/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (11/5,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {10};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt] (11/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (11/5,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {10};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {7} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {8} (2,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {6} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {4} (7/5,6/5);
\draw[shorten <=-3pt] (7/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (2,6/5);
\draw[shorten <=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (14/5,3/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {10};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {9} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {8} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {7} (0,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (0,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {6} (3/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {5} (3/5,9/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,9/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (0,9/5);
\draw[shorten <=-3pt, shorten >=-3pt] (0,9/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (0,12/5);
\draw[shorten <=-3pt, shorten >=-3pt] (0,12/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3/5,12/5);
\draw[shorten <=-3pt] (3/5,12/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (3/5,3);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {6} (2,3/5);
\draw[shorten <=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (7/5,3/5);
\draw[shorten <=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (14/5,3/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p156}$ VIII-1&\footnotesize \cite{NU}$_{\rm p157}$ VIII-3&\footnotesize \cite{NU}$_{\rm p157}$ VIII-2&\footnotesize \cite{NU}$_{\rm p157}$ VIII-4\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{[2]II_{{\it n}D}}&Type \redtype{[2]II^*_{{\it n}D}}&Type \redtype{I_{g1}\e({\it n})I_{g1}}&Type \redtype{I_{g1}\e({\it n})I_{{\it m}}}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(23/6,0) node[inner sep=2pt,blue,above left,scale=0.8] {12};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {6} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,3/2)--node[inner sep=2pt,scale=0.8,blue,above] {4} (6/5,3/2);
\draw[shorten <=-3pt, shorten >=-3pt] (6/5,3/2)--node[inner sep=2pt,scale=0.8,blue,left] {6} (6/5,21/10);
\draw[shorten <=-3pt, shorten >=-3pt] (6/5,21/10)--node[inner sep=2pt,scale=0.8,blue,above] {8} (9/5,21/10);
\draw[shorten <=-3pt, shorten >=-3pt] (9/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {10} (9/5,27/10);
\draw[thick,shorten >=2] (22/15,27/10)--(157/30,27/10) node[inner sep=2pt,blue,above left,scale=0.8] {12};
\draw[shorten <=-3pt, shorten >=-3pt] (13/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {8} (13/5,33/10);
\draw[shorten <=-3pt] (13/5,33/10)--node[inner sep=2pt,scale=0.8,blue,above] {4} (2,33/10);
\draw[shorten <=-3pt] (17/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {6} (17/5,33/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(11/6,0) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\draw (0,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (-1/3,2)--(11/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.67,0) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$m$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw (2.44,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (2.1,2)--(4.27,2) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p162}$ 2II-n&\footnotesize \cite{NU}$_{\rm p163}$ 2II$^*$-$n$&\footnotesize \cite{NU}$_{\rm p158}$ I$_{0}$-I$_{0}$-$n$&\footnotesize \cite{NU}$_{\rm p170}$ I$_{0}$-I$_{m}$-$n$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{I_{g1}\e({\it n})I^*_0}&Type \redtype{I_{g1}\e({\it n})I^*_{{\it m}}}&Type \redtype{I_{g1}\e({\it n})IV}&Type \redtype{I_{g1}\e({\it n})IV^*}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw[shorten <=-3pt] (8/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (8/5,3/5);
\draw (14/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (37/15,2)--(139/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(79/15,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw (6/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (13/15,2)--(91/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\draw (121/30,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (37/10,2)--(103/15,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (29/6,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (29/6,13/5);
\draw[shorten <=-3pt] (169/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (169/30,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(23/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(2263/480,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (2,3/5);
\draw[shorten <=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (557/160,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (557/160,4/5);
\draw (557/160,4/5) 
    ++(0.09,-0.11)--++(-0.36,0.42)++(0.16,-0.15)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.17,0)--++(0.36,0.37)++(-0.14,0.04)  
    node{$\cdot$} ++(-0.08,0.1) node{$\cdot$}
    ++(-0.08,0.1) node{$\cdot$}++(0.19,-0.06)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.29,0.13)--++(0.36,0.37)++(-0.19,0)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.19,0)++(0,-0.15)--++(-0.36,0.42);
\draw[thick,shorten >=2] (43/15,353/160)--(151/30,353/160) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p159}$ I$_{0}$-I$^*_{0}$-$n$&\footnotesize \cite{NU}$_{\rm p170}$ I$_{0}$-I$^*_{m}$-$n$&\footnotesize \cite{NU}$_{\rm p160}$ I$_{0}$-IV-n&\footnotesize \cite{NU}$_{\rm p160}$ I$_{0}$-IV$^*$-$n$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{I_{g1}\e({\it n})III}&Type \redtype{I_{g1}\e({\it n})III^*}&Type \redtype{I_{g1}\e({\it n})II}&Type \redtype{I_{g1}\e({\it n})II^*}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(23/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (17/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (13/5,3/5);
\draw (13/5,3/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (34/15,21/10)--(133/30,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(23/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (14/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (11/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (11/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3,6/5);
\draw (3,6/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (8/3,27/10)--(29/6,27/10) node[inner sep=2pt,blue,above left,scale=0.8] {1 \smash{g}1};
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p161}$ I$_{0}$-III-n&\footnotesize \cite{NU}$_{\rm p162}$ I$_{0}$-III$^*$-$n$&\footnotesize \cite{NU}$_{\rm p159}$ I$_{0}$-II-n&\footnotesize \cite{NU}$_{\rm p160}$ I$_{0}$-II$^*$-$n$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{I_{{\it n}}\e({\it m})I_{{\it r}}}&Type \redtype{I_{{\it n}}\e({\it m})I^*_0}&Type \redtype{I_{{\it n}}\e({\it m})I^*_{{\it r}}}&Type \redtype{I_{{\it n}}\e({\it m})IV}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.67,0) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$r$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw (2.44,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (2.1,2)--(5.07,2) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (3.75,2.5) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.67,0) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw (2.44,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (2.1,2)--(6.07,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (3.24,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (3.24,13/5);
\draw[shorten <=-3pt] (4.04,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4.04,13/5);
\draw[shorten <=-3pt] (4.84,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4.84,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.33,0)--(6.06,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw (1.2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (0.86,2)--(3.83,2) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (2.2,2.5) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw (4.83,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$r\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (4.5,2)--(7.66,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (5.63,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (5.63,13/5);
\draw[shorten <=-3pt] (6.43,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (6.43,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.67,0) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw (2.44,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (2.1,2)--(5.27,2) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (3.24,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (3.24,13/5);
\draw[shorten <=-3pt] (4.04,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4.04,13/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p179}$ I$_{n}$-I$_{r}$-$m$&\footnotesize \cite{NU}$_{\rm p171}$ I$_{n}$-I$^*_{0}$-$m$&\footnotesize \cite{NU}$_{\rm p180}$ I$_{n}$-I$^*_{r}$-$m$&\footnotesize \cite{NU}$_{\rm p173}$ I$_{n}$-IV-m\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{I_{{\it n}}\e({\it m})IV^*}&Type \redtype{I_{{\it n}}\e({\it m})III}&Type \redtype{I_{{\it n}}\e({\it m})III^*}&Type \redtype{I_{{\it n}}\e({\it m})II}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.67,0) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw (2.44,0) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (2.44,3/2)--node[inner sep=2pt,scale=0.8,blue,below left=-1pt and -1pt] {2} (1.84,21/10);
\draw[thick,shorten >=2] (1.5,21/10)--(5.27,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (2.64,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (2.64,27/10);
\draw[shorten <=-3pt] (2.64,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (2.04,27/10);
\draw[shorten <=-3pt, shorten >=-3pt] (4.04,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (4.04,27/10);
\draw[shorten <=-3pt] (4.04,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (3.44,27/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.67,0) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw (2.44,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (2.1,2)--(5.27,2) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (3.24,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (3.24,13/5);
\draw[shorten <=-3pt] (4.04,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (4.04,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (0.26,0)--(4.63,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3.4,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3.4,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3.4,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (2.6,3/5);
\draw (2.6,3/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (2.26,21/10)--(5.23,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (3.95,2.62) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.67,0) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw (2.44,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (2.1,2)--(5.27,2) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (3.24,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (3.24,13/5);
\draw[shorten <=-3pt] (4.04,2)--node[inner sep=2pt,scale=0.8,blue,right] {3} (4.04,13/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p173}$ I$_{n}$-IV$^*$-$m$&\footnotesize \cite{NU}$_{\rm p176}$ I$_{n}$-III-m&\footnotesize \cite{NU}$_{\rm p176}$ I$_{n}$-III$^*$-$m$&\footnotesize \cite{NU}$_{\rm p172}$ I$_{n}$-II-m\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{I_{{\it n}}\e({\it m})II^*}&Type \redtype{I^*_0\e({\it n})I^*_0}&Type \redtype{I^*_0\e({\it n})I^*_{{\it m}}}&Type \redtype{I^*_0\e({\it n})IV}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-0.09,0)--(3.67,0) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw[scale=0.8] (0,0) ++(0.05,0.3) node[anchor=east,blue,scale=0.7] {1} ++(0.3,-0.45)--++(115:0.75)++(295:0.15)++(245:0.15)--++(65:0.75)++(245:0.15)++(180:0.15)--++(0:0.22) ++(0:0.15) node{$\cdot$} ++(0:0.15) node{$\cdot$} node[above=0.1,anchor=south,scale=0.7]{$n$}++(0:0.15) node{$\cdot$} ++(0:0.15) --++(0:0.22)++(180:0.15)++(115:0.15)--++(295:0.75)++(115:0.15)++(65:0.15)--++(245:0.75)++(0.3,0.45) node[anchor=west,blue,scale=0.7] {1};\draw (2.44,0) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (2.44,3/2)--node[inner sep=2pt,scale=0.8,blue,above] {2} (1.64,3/2);
\draw[shorten <=-3pt, shorten >=-3pt] (1.64,3/2)--node[inner sep=2pt,scale=0.8,blue,left] {3} (1.64,21/10);
\draw[shorten <=-3pt, shorten >=-3pt] (1.64,21/10)--node[inner sep=2pt,scale=0.8,blue,above] {4} (2.24,21/10);
\draw[shorten <=-3pt, shorten >=-3pt] (2.24,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {5} (2.24,27/10);
\draw[thick,shorten >=2] (1.9,27/10)--(5.07,27/10) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (3.04,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {4} (3.04,33/10);
\draw[shorten <=-3pt] (3.04,33/10)--node[inner sep=2pt,scale=0.8,blue,above] {2} (2.44,33/10);
\draw[shorten <=-3pt] (3.84,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3.84,33/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw[shorten <=-3pt] (8/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (8/5,3/5);
\draw (14/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (37/15,2)--(193/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\draw[shorten <=-3pt] (22/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (22/5,13/5);
\draw[shorten <=-3pt] (26/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (26/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(94/15,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw (6/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (13/15,2)--(121/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (2,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2,13/5);
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw (151/30,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (47/10,2)--(26/3,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (35/6,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (35/6,13/5);
\draw[shorten <=-3pt] (199/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (199/30,13/5);
\draw[shorten <=-3pt] (223/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (223/30,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(169/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\draw[shorten <=-3pt] (22/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (22/5,13/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p172}$ I$_{n}$-II$^*$-$m$&\footnotesize \cite{NU}$_{\rm p158}$ I$^*_{0}$-I$^*_{0}$-$n$&\footnotesize \cite{NU}$_{\rm p171}$ I$^*_{0}$-I$^*_{m}$-$n$&\footnotesize \cite{NU}$_{\rm p161}$ I$^*_{0}$-IV-n\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{I^*_0\e({\it n})IV^*}&when $n=-1$&Type \redtype{I^*_0\e({\it n})III}&Type \redtype{I^*_0\e({\it n})III^*}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw[shorten <=-3pt] (8/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (8/5,3/5);
\draw (14/5,0) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/2)--node[inner sep=2pt,scale=0.8,blue,below left=-1pt and -1pt] {2} (11/5,21/10);
\draw[thick,shorten >=2] (28/15,21/10)--(169/30,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (3,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (3,27/10);
\draw[shorten <=-3pt] (3,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (12/5,27/10);
\draw[shorten <=-3pt, shorten >=-3pt] (22/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (22/5,27/10);
\draw[shorten <=-3pt] (22/5,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (19/5,27/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(137/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw[shorten <=-3pt] (8/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (8/5,3/5);
\draw[blue!80!white,densely dashed] (41/15,0)--(41/15,4/5);\draw[thick,shorten >=2] (12/5,4/5)--(203/30,4/5) node[inner sep=2pt,blue,above left,scale=0.8] {3} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (53/15,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {2} (53/15,7/5);
\draw[shorten <=-3pt] (53/15,7/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (44/15,7/5);
\draw[shorten <=-3pt, shorten >=-3pt] (74/15,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {2} (74/15,7/5);
\draw[shorten <=-3pt] (74/15,7/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (13/3,7/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(169/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\draw[shorten <=-3pt] (22/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (22/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (17/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (13/5,3/5);
\draw (13/5,3/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (34/15,21/10)--(187/30,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (17/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (17/5,27/10);
\draw[shorten <=-3pt] (21/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (21/5,27/10);
\draw[shorten <=-3pt] (5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (5,27/10);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p161}$ I$^*_{0}$-IV$^*$-$n$&\footnotesize \cite{NU}$_{\rm p{ 161 }}$ I$^*_{0}$-IV$^*$-$\alpha$&\footnotesize \cite{NU}$_{\rm p162}$ I$^*_{0}$-III-n&\footnotesize \cite{NU}$_{\rm p162}$ I$^*_{0}$-III$^*$-$n$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\when $n=-1$&Type \redtype{I^*_0\e({\it n})II}&Type \redtype{I^*_0\e({\it n})II^*}&when $n=-1$\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(131/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (38/15,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (38/15,4/5);
\draw[thick,shorten >=2] (11/5,4/5)--(203/30,4/5) node[inner sep=2pt,blue,above left,scale=0.8] {2} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt] (10/3,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (10/3,7/5);
\draw[shorten <=-3pt] (62/15,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (62/15,7/5);
\draw[shorten <=-3pt] (74/15,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (74/15,7/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(169/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\draw[shorten <=-3pt] (22/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (22/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (14/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (11/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (11/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3,6/5);
\draw (3,6/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (28/15,27/10)--(35/6,27/10) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (11/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (11/5,33/10);
\draw[shorten <=-3pt] (19/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (19/5,33/10);
\draw[shorten <=-3pt] (23/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (23/5,33/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(31/6,0) node[inner sep=2pt,blue,above left,scale=0.8] {2} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw[shorten <=-3pt] (8/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (8/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (10/3,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (10/3,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (10/3,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (41/15,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (41/15,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {5} (41/15,6/5);
\draw[thick,shorten >=2] (12/5,6/5)--(37/6,6/5) node[inner sep=2pt,blue,above left,scale=0.8] {6} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (53/15,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {4} (53/15,9/5);
\draw[shorten <=-3pt] (53/15,9/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (44/15,9/5);
\draw[shorten <=-3pt] (13/3,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {3} (13/3,9/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p{ 162 }}$ I$^*_{0}$-III$^*$-$\alpha$&\footnotesize \cite{NU}$_{\rm p160}$ I$^*_{0}$-II-n&\footnotesize \cite{NU}$_{\rm p160}$ I$^*_{0}$-II$^*$-$n$&\footnotesize \cite{NU}$_{\rm p{ 161 }}$ I$^*_{0}$-II$^*$-$\alpha$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{I^*_{{\it n}}\e({\it m})I^*_{{\it r}}}&Type \redtype{I^*_{{\it n}}\e({\it m})IV}&Type \redtype{I^*_{{\it n}}\e({\it m})IV^*}&when $n=-1$\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(20/3,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw (6/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (13/15,2)--(133/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (2,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2,13/5);
\draw (16/5,2) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (7/15,4)--(133/30,4) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (4/5,4)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,23/5);
\draw[shorten <=-3pt] (8/5,4)--node[inner sep=2pt,scale=0.8,blue,right] {1} (8/5,23/5);
\draw (163/30,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$r\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (51/10,2)--(124/15,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (187/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (187/30,13/5);
\draw[shorten <=-3pt] (211/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (211/30,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(157/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw (4,2) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (19/15,4)--(157/30,4) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (8/5,4)--node[inner sep=2pt,scale=0.8,blue,right] {1} (8/5,23/5);
\draw[shorten <=-3pt] (12/5,4)--node[inner sep=2pt,scale=0.8,blue,right] {1} (12/5,23/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(157/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw (4,2) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (4,7/2)--node[inner sep=2pt,scale=0.8,blue,below left=-1pt and -1pt] {2} (17/5,41/10);
\draw[thick,shorten >=2] (34/15,41/10)--(163/30,41/10) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (13/5,41/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (13/5,47/10);
\draw[shorten <=-3pt] (13/5,47/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (2,47/10);
\draw[shorten <=-3pt, shorten >=-3pt] (21/5,41/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (21/5,47/10);
\draw[shorten <=-3pt] (21/5,47/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (18/5,47/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(8,0) node[inner sep=2pt,blue,above left,scale=0.8] {2} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[blue!80!white,densely dashed] (17/15,0)--(17/15,4/5);\draw[thick,shorten >=2] (4/5,4/5)--(31/6,4/5) node[inner sep=2pt,blue,above left,scale=0.8] {3} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (29/15,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {2} (29/15,7/5);
\draw[shorten <=-3pt] (29/15,7/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (4/3,7/5);
\draw[shorten <=-3pt, shorten >=-3pt] (10/3,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {2} (10/3,7/5);
\draw[shorten <=-3pt] (10/3,7/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (41/15,7/5);
\draw (37/6,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (35/6,2)--(9,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (209/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (209/30,13/5);
\draw[shorten <=-3pt] (233/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (233/30,13/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p180}$ I$^*_{n}$-I$^*_{r}$-$m$&\footnotesize \cite{NU}$_{\rm p174}$ I$^*_{n}$-IV-m&\footnotesize \cite{NU}$_{\rm p174}$ I$^*_{n}$-IV$^*$-$m$&\footnotesize \cite{NU}$_{\rm p{ 175 }}$ I$^*_{n}$-IV$^*$-$\alpha$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{I^*_{{\it n}}\e({\it m})III}&Type \redtype{I^*_{{\it n}}\e({\it m})III^*}&when $n=-1$&Type \redtype{I^*_{{\it n}}\e({\it m})II}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(94/15,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw (6/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (13/15,2)--(121/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (2,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2,13/5);
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw (151/30,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (47/10,2)--(118/15,2) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (35/6,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (35/6,13/5);
\draw[shorten <=-3pt] (199/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (199/30,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(82/15,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw (6/5,0) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (6/5,3/2)--node[inner sep=2pt,scale=0.8,blue,above] {2} (2/5,3/2);
\draw[shorten <=-3pt, shorten >=-3pt] (2/5,3/2)--node[inner sep=2pt,scale=0.8,blue,left] {3} (2/5,21/10);
\draw[thick,shorten >=2] (1/15,21/10)--(97/30,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (6/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {3} (6/5,27/10);
\draw[shorten <=-3pt, shorten >=-3pt] (6/5,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3/5,27/10);
\draw[shorten <=-3pt] (3/5,27/10)--node[inner sep=2pt,scale=0.8,blue,left] {1} (3/5,33/10);
\draw[shorten <=-3pt] (2,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (2,27/10);
\draw (127/30,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (39/10,2)--(106/15,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (151/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (151/30,13/5);
\draw[shorten <=-3pt] (35/6,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (35/6,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(131/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (38/15,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (38/15,4/5);
\draw[thick,shorten >=2] (11/5,4/5)--(191/30,4/5) node[inner sep=2pt,blue,above left,scale=0.8] {2} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt] (10/3,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (10/3,7/5);
\draw (68/15,4/5) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (9/5,14/5)--(173/30,14/5) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (32/15,14/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (32/15,17/5);
\draw[shorten <=-3pt] (44/15,14/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (44/15,17/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(94/15,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw (6/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (13/15,2)--(121/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (2,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2,13/5);
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw (151/30,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (47/10,2)--(118/15,2) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (35/6,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (35/6,13/5);
\draw[shorten <=-3pt] (199/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {3} (199/30,13/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p177}$ I$^*_{n}$-III-m&\footnotesize \cite{NU}$_{\rm p177}$ I$^*_{n}$-III$^*$-$m$&\footnotesize \cite{NU}$_{\rm p{ 177 }}$ I$^*_{n}$-III$^*$-$\alpha$&\footnotesize \cite{NU}$_{\rm p173}$ I$^*_{n}$-II-m\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{I^*_{{\it n}}\e({\it m})II^*}&when $n=-1$&Type \redtype{IV\e({\it n})IV}&Type \redtype{IV\e({\it n})IV^*}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(20/3,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw (6/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (13/15,2)--(121/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (2,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2,13/5);
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw (163/30,0) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (163/30,3/2)--node[inner sep=2pt,scale=0.8,blue,above] {2} (139/30,3/2);
\draw[shorten <=-3pt, shorten >=-3pt] (139/30,3/2)--node[inner sep=2pt,scale=0.8,blue,left] {3} (139/30,21/10);
\draw[shorten <=-3pt, shorten >=-3pt] (139/30,21/10)--node[inner sep=2pt,scale=0.8,blue,above] {4} (157/30,21/10);
\draw[shorten <=-3pt, shorten >=-3pt] (157/30,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {5} (157/30,27/10);
\draw[thick,shorten >=2] (49/10,27/10)--(121/15,27/10) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (181/30,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {4} (181/30,33/10);
\draw[shorten <=-3pt] (181/30,33/10)--node[inner sep=2pt,scale=0.8,blue,above] {2} (163/30,33/10);
\draw[shorten <=-3pt] (41/6,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {3} (41/6,33/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(37/5,0) node[inner sep=2pt,blue,above left,scale=0.8] {2} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (26/15,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (26/15,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (26/15,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (17/15,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/15,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {5} (17/15,6/5);
\draw[thick,shorten >=2] (4/5,6/5)--(137/30,6/5) node[inner sep=2pt,blue,above left,scale=0.8] {6} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (29/15,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {4} (29/15,9/5);
\draw[shorten <=-3pt] (29/15,9/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (4/3,9/5);
\draw[shorten <=-3pt] (41/15,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {3} (41/15,9/5);
\draw (167/30,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (157/30,2)--(42/5,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (191/30,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (191/30,13/5);
\draw[shorten <=-3pt] (43/6,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (43/6,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw (2,0) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,3/2)--node[inner sep=2pt,scale=0.8,blue,below left=-1pt and -1pt] {2} (7/5,21/10);
\draw[thick,shorten >=2] (16/15,21/10)--(29/6,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (11/5,27/10);
\draw[shorten <=-3pt] (11/5,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (8/5,27/10);
\draw[shorten <=-3pt, shorten >=-3pt] (18/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (18/5,27/10);
\draw[shorten <=-3pt] (18/5,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (3,27/10);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p174}$ I$^*_{n}$-II$^*$-$m$&\footnotesize \cite{NU}$_{\rm p{ 174 }}$ I$^*_{n}$-II$^*$-$\alpha$&\footnotesize \cite{NU}$_{\rm p165}$ IV-IV-n&\footnotesize \cite{NU}$_{\rm p165}$ IV-IV$^*$-$n$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{IV\e({\it n})III}&Type \redtype{IV\e({\it n})III^*}&when $n=-1$&Type \redtype{IV\e({\it n})II}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (17/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (13/5,3/5);
\draw (13/5,3/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (34/15,21/10)--(163/30,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (17/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (17/5,27/10);
\draw[shorten <=-3pt] (21/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (21/5,27/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(131/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[blue!80!white,densely dashed] (38/15,0)--(38/15,4/5);\draw[thick,shorten >=2] (11/5,4/5)--(179/30,4/5) node[inner sep=2pt,blue,above left,scale=0.8] {3} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt] (10/3,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (10/3,7/5);
\draw[shorten <=-3pt] (62/15,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {1} (62/15,7/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (18/5,13/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p167}$ III-IV-n&\footnotesize \cite{NU}$_{\rm p167}$ III$^*$-IV-n&\footnotesize \cite{NU}$_{\rm p{ 167 }}$ III$^*$-IV-$\alpha$&\footnotesize \cite{NU}$_{\rm p164}$ II-IV-n\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{IV\e({\it n})II^*}&when $n=-1$&Type \redtype{IV^*\e({\it n})IV^*}&when $n=-1$\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (14/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (11/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (11/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3,6/5);
\draw (3,6/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (28/15,27/10)--(151/30,27/10) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (11/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (11/5,33/10);
\draw[shorten <=-3pt] (19/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (19/5,33/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(253/60,0) node[inner sep=2pt,blue,above left,scale=0.8] {3} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (4/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (143/60,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (143/60,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (143/60,3/5)--node[inner sep=2pt,scale=0.8,blue,below left=-1pt and -1pt] {5} (29/15,21/20);
\draw[thick,shorten >=2] (8/5,21/20)--(161/30,21/20) node[inner sep=2pt,blue,above left,scale=0.8] {6} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (41/15,21/20)--node[inner sep=2pt,scale=0.8,blue,right] {4} (41/15,33/20);
\draw[shorten <=-3pt] (41/15,33/20)--node[inner sep=2pt,scale=0.8,blue,above] {2} (32/15,33/20);
\draw[shorten <=-3pt] (53/15,21/20)--node[inner sep=2pt,scale=0.8,blue,right] {3} (53/15,33/20);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(89/15,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (2,3/5);
\draw[shorten <=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (47/10,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (47/10,4/5);
\draw (47/10,4/5) 
    ++(0.13,0.07)--++(-0.5,-0.26)++(0.19,0.12)  
    ++(-0.02,0)
      node[blue,scale=0.7,inner sep=1,anchor=south]{1}
    ++(0.02,0)
    ++(-0.02,-0.16)--++(-0.31,0.43)++(-0.07,-0.13)  
    node{$\cdot$} ++(-0.12,-0.06) node{$\cdot$}
    ++(-0.12,-0.06) node{$\cdot$}++(0.1,0.17)    node[auto,inner sep=5,scale=0.7,anchor=south]{$n\!+\!1$}
    ++(-0.19,-0.26)--++(-0.31,0.43)++(-0.04,-0.18)   
    ++(0.04,0)
      node[blue,scale=0.7,inner sep=1,anchor=north]{1}
    ++(-0.04,0)
    ++(0.04,0.18)++(0.15,-0.03)--++(-0.5,-0.26);
\draw[shorten <=-3pt, shorten >=-3pt] (16/5,4/5)--node[inner sep=2pt,scale=0.8,blue,left] {2} (16/5,8/5);
\draw[thick,shorten >=2] (43/15,8/5)--(199/30,8/5) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (4,8/5)--node[inner sep=2pt,scale=0.8,blue,right] {2} (4,11/5);
\draw[shorten <=-3pt] (4,11/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (17/5,11/5);
\draw[shorten <=-3pt, shorten >=-3pt] (27/5,8/5)--node[inner sep=2pt,scale=0.8,blue,right] {2} (27/5,11/5);
\draw[shorten <=-3pt] (27/5,11/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (24/5,11/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(149/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {3} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (2,3/5);
\draw[shorten <=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (47/15,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (47/15,4/5);
\draw[thick,shorten >=2] (14/5,4/5)--(43/6,4/5) node[inner sep=2pt,blue,above left,scale=0.8] {3} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt, shorten >=-3pt] (59/15,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {2} (59/15,7/5);
\draw[shorten <=-3pt] (59/15,7/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (10/3,7/5);
\draw[shorten <=-3pt, shorten >=-3pt] (16/3,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {2} (16/3,7/5);
\draw[shorten <=-3pt] (16/3,7/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (71/15,7/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p164}$ II$^*$-IV-n&\footnotesize \cite{NU}$_{\rm p{ 164 }}$ II$^*$-IV-$\alpha$&\footnotesize \cite{NU}$_{\rm p166}$ IV$^*$-IV$^*$-$n$&\footnotesize \cite{NU}$_{\rm p{ 166 }}$ IV$^*$-IV$^*$-$\alpha$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{IV^*\e({\it n})III}&Type \redtype{IV^*\e({\it n})III^*}&when $n=-1$&Type \redtype{IV^*\e({\it n})II}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (4/5,3/5);
\draw (2,0) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,3/2)--node[inner sep=2pt,scale=0.8,blue,below left=-1pt and -1pt] {2} (7/5,21/10);
\draw[thick,shorten >=2] (16/15,21/10)--(29/6,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (11/5,27/10);
\draw[shorten <=-3pt] (11/5,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (8/5,27/10);
\draw[shorten <=-3pt, shorten >=-3pt] (18/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (18/5,27/10);
\draw[shorten <=-3pt] (18/5,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (3,27/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(89/15,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (2,3/5);
\draw[shorten <=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (47/10,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (47/10,4/5);
\draw (47/10,4/5) 
    ++(0.13,0.07)--++(-0.5,-0.26)++(0.19,0.12)  
    ++(-0.02,0)
      node[blue,scale=0.7,inner sep=1,anchor=south]{1}
    ++(0.02,0)
    ++(-0.02,-0.16)--++(-0.31,0.43)++(-0.07,-0.13)  
    node{$\cdot$} ++(-0.12,-0.06) node{$\cdot$}
    ++(-0.12,-0.06) node{$\cdot$}++(0.1,0.17)    node[auto,inner sep=5,scale=0.7,anchor=south]{$n\!+\!1$}
    ++(-0.19,-0.26)--++(-0.31,0.43)++(-0.04,-0.18)   
    ++(0.04,0)
      node[blue,scale=0.7,inner sep=1,anchor=north]{1}
    ++(-0.04,0)
    ++(0.04,0.18)++(0.15,-0.03)--++(-0.5,-0.26);
\draw[shorten <=-3pt, shorten >=-3pt] (16/5,4/5)--node[inner sep=2pt,scale=0.8,blue,left] {2} (16/5,8/5);
\draw[shorten <=-3pt, shorten >=-3pt] (16/5,8/5)--node[inner sep=2pt,scale=0.8,blue,below right=-1pt and -1pt] {3} (73/20,41/20);
\draw[thick,shorten >=2] (199/60,41/20)--(389/60,41/20) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (89/20,41/20)--node[inner sep=2pt,scale=0.8,blue,right] {3} (89/20,53/20);
\draw[shorten <=-3pt, shorten >=-3pt] (89/20,53/20)--node[inner sep=2pt,scale=0.8,blue,above] {2} (77/20,53/20);
\draw[shorten <=-3pt] (77/20,53/20)--node[inner sep=2pt,scale=0.8,blue,left] {1} (77/20,13/4);
\draw[shorten <=-3pt] (21/4,41/20)--node[inner sep=2pt,scale=0.8,blue,right] {2} (21/4,53/20);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(289/60,0) node[inner sep=2pt,blue,above left,scale=0.8] {4} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (179/60,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (179/60,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (179/60,3/5)--node[inner sep=2pt,scale=0.8,blue,below left=-1pt and -1pt] {2} (38/15,21/20);
\draw[thick,shorten >=2] (11/5,21/20)--(197/30,21/20) node[inner sep=2pt,blue,above left,scale=0.8] {3} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt, shorten >=-3pt] (10/3,21/20)--node[inner sep=2pt,scale=0.8,blue,right] {2} (10/3,33/20);
\draw[shorten <=-3pt] (10/3,33/20)--node[inner sep=2pt,scale=0.8,blue,above] {1} (41/15,33/20);
\draw[shorten <=-3pt, shorten >=-3pt] (71/15,21/20)--node[inner sep=2pt,scale=0.8,blue,right] {2} (71/15,33/20);
\draw[shorten <=-3pt] (71/15,33/20)--node[inner sep=2pt,scale=0.8,blue,above] {1} (62/15,33/20);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (4/5,3/5);
\draw (2,0) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,3/2)--node[inner sep=2pt,scale=0.8,blue,below left=-1pt and -1pt] {2} (7/5,21/10);
\draw[thick,shorten >=2] (16/15,21/10)--(29/6,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (11/5,27/10);
\draw[shorten <=-3pt] (11/5,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (8/5,27/10);
\draw[shorten <=-3pt, shorten >=-3pt] (18/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (18/5,27/10);
\draw[shorten <=-3pt] (18/5,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {1} (3,27/10);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p168}$ III-IV$^*$-$n$&\footnotesize \cite{NU}$_{\rm p168}$ III$^*$-IV$^*$-$n$&\footnotesize \cite{NU}$_{\rm p{ 168 }}$ III$^*$-IV$^*$-$\alpha$&\footnotesize \cite{NU}$_{\rm p164}$ II-IV$^*$-$n$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{IV^*\e({\it n})II^*}&when $n=-1$&Type \redtype{III\e({\it n})III}&Type \redtype{III\e({\it n})III^*}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(89/15,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (2,3/5);
\draw[shorten <=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (47/10,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (47/10,4/5);
\draw (47/10,4/5) 
    ++(0.13,0.07)--++(-0.5,-0.26)++(0.19,0.12)  
    ++(-0.02,0)
      node[blue,scale=0.7,inner sep=1,anchor=south]{1}
    ++(0.02,0)
    ++(-0.02,-0.16)--++(-0.31,0.43)++(-0.07,-0.13)  
    node{$\cdot$} ++(-0.12,-0.06) node{$\cdot$}
    ++(-0.12,-0.06) node{$\cdot$}++(0.1,0.17)    node[auto,inner sep=5,scale=0.7,anchor=south]{$n\!+\!1$}
    ++(-0.19,-0.26)--++(-0.31,0.43)++(-0.04,-0.18)   
    ++(0.04,0)
      node[blue,scale=0.7,inner sep=1,anchor=north]{1}
    ++(-0.04,0)
    ++(0.04,0.18)++(0.15,-0.03)--++(-0.5,-0.26);
\draw[shorten <=-3pt, shorten >=-3pt] (16/5,4/5)--node[inner sep=2pt,scale=0.8,blue,left] {2} (16/5,8/5);
\draw[shorten <=-3pt, shorten >=-3pt] (16/5,8/5)--node[inner sep=2pt,scale=0.8,blue,above] {3} (19/5,8/5);
\draw[shorten <=-3pt, shorten >=-3pt] (19/5,8/5)--node[inner sep=2pt,scale=0.8,blue,right] {4} (19/5,11/5);
\draw[shorten <=-3pt, shorten >=-3pt] (19/5,11/5)--node[inner sep=2pt,scale=0.8,blue,below left=-1pt and -1pt] {5} (67/20,53/20);
\draw[thick,shorten >=2] (181/60,53/20)--(371/60,53/20) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (83/20,53/20)--node[inner sep=2pt,scale=0.8,blue,right] {4} (83/20,13/4);
\draw[shorten <=-3pt] (83/20,13/4)--node[inner sep=2pt,scale=0.8,blue,above] {2} (71/20,13/4);
\draw[shorten <=-3pt] (99/20,53/20)--node[inner sep=2pt,scale=0.8,blue,right] {3} (99/20,13/4);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(157/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {3} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (2,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (2,3/5);
\draw[shorten <=-3pt] (2,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (17/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {3} (14/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {4} (14/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,6/5)--node[inner sep=2pt,scale=0.8,blue,below right=-1pt and -1pt] {5} (13/4,33/20);
\draw[thick,shorten >=2] (35/12,33/20)--(401/60,33/20) node[inner sep=2pt,blue,above left,scale=0.8] {6} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (81/20,33/20)--node[inner sep=2pt,scale=0.8,blue,right] {4} (81/20,9/4);
\draw[shorten <=-3pt] (81/20,9/4)--node[inner sep=2pt,scale=0.8,blue,above] {2} (69/20,9/4);
\draw[shorten <=-3pt] (97/20,33/20)--node[inner sep=2pt,scale=0.8,blue,right] {3} (97/20,9/4);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (18/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (17/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (13/5,3/5);
\draw (13/5,3/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (34/15,21/10)--(163/30,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (17/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (17/5,27/10);
\draw[shorten <=-3pt] (21/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (21/5,27/10);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p164}$ II$^*$-IV$^*$-$n$&\footnotesize \cite{NU}$_{\rm p{ 165 }}$ II$^*$-IV$^*$-$\alpha$&\footnotesize \cite{NU}$_{\rm p169}$ III-III-n&\footnotesize \cite{NU}$_{\rm p169}$ III-III$^*$-$n$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{III\e({\it n})II}&Type \redtype{III\e({\it n})II^*}&when $n=-1$&Type \redtype{III^*\e({\it n})III^*}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (18/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (14/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (11/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (11/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3,6/5);
\draw (3,6/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (28/15,27/10)--(151/30,27/10) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt] (11/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {1} (11/5,33/10);
\draw[shorten <=-3pt] (19/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (19/5,33/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(113/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (4/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (29/15,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (29/15,4/5);
\draw[thick,shorten >=2] (8/5,4/5)--(161/30,4/5) node[inner sep=2pt,blue,above left,scale=0.8] {6} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (41/15,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {4} (41/15,7/5);
\draw[shorten <=-3pt] (41/15,7/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (32/15,7/5);
\draw[shorten <=-3pt] (53/15,4/5)--node[inner sep=2pt,scale=0.8,blue,right] {3} (53/15,7/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (17/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (13/5,3/5);
\draw (13/5,3/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (13/5,21/10)--node[inner sep=2pt,scale=0.8,blue,above] {2} (17/5,21/10);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {3} (17/5,27/10);
\draw[thick,shorten >=2] (46/15,27/10)--(187/30,27/10) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (21/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {3} (21/5,33/10);
\draw[shorten <=-3pt, shorten >=-3pt] (21/5,33/10)--node[inner sep=2pt,scale=0.8,blue,above] {2} (18/5,33/10);
\draw[shorten <=-3pt] (18/5,33/10)--node[inner sep=2pt,scale=0.8,blue,left] {1} (18/5,39/10);
\draw[shorten <=-3pt] (5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (5,33/10);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p166}$ II-III-n&\footnotesize \cite{NU}$_{\rm p166}$ II$^*$-III-n&\footnotesize \cite{NU}$_{\rm p{ 167 }}$ II$^*$-III-$\alpha$&\footnotesize \cite{NU}$_{\rm p169}$ III$^*$-III$^*$-$n$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\when $n=-1$&Type \redtype{III^*\e({\it n})II}&Type \redtype{III^*\e({\it n})II^*}&when $n=-1$\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(149/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (47/15,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (47/15,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (47/15,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (38/15,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (38/15,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (38/15,6/5);
\draw[thick,shorten >=2] (11/5,6/5)--(179/30,6/5) node[inner sep=2pt,blue,above left,scale=0.8] {4} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (10/3,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {3} (10/3,9/5);
\draw[shorten <=-3pt, shorten >=-3pt] (10/3,9/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (41/15,9/5);
\draw[shorten <=-3pt] (41/15,9/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (41/15,12/5);
\draw[shorten <=-3pt] (62/15,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {2} (62/15,9/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (17/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (13/5,3/5);
\draw (13/5,3/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (34/15,21/10)--(163/30,21/10) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (17/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (17/5,27/10);
\draw[shorten <=-3pt] (21/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {3} (21/5,27/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (17/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (13/5,3/5);
\draw (13/5,3/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (13/5,21/10)--node[inner sep=2pt,scale=0.8,blue,above] {2} (17/5,21/10);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,21/10)--node[inner sep=2pt,scale=0.8,blue,right] {3} (17/5,27/10);
\draw[shorten <=-3pt, shorten >=-3pt] (17/5,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {4} (14/5,27/10);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,27/10)--node[inner sep=2pt,scale=0.8,blue,left] {5} (14/5,33/10);
\draw[thick,shorten >=2] (37/15,33/10)--(169/30,33/10) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (18/5,33/10)--node[inner sep=2pt,scale=0.8,blue,right] {4} (18/5,39/10);
\draw[shorten <=-3pt] (18/5,39/10)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3,39/10);
\draw[shorten <=-3pt] (22/5,33/10)--node[inner sep=2pt,scale=0.8,blue,right] {3} (22/5,39/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {4} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (3/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (0,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {1} (0,6/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (14/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (11/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (11/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (14/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {5} (14/5,9/5);
\draw[thick,shorten >=2] (37/15,9/5)--(187/30,9/5) node[inner sep=2pt,blue,above left,scale=0.8] {6} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (18/5,9/5)--node[inner sep=2pt,scale=0.8,blue,right] {4} (18/5,12/5);
\draw[shorten <=-3pt] (18/5,12/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3,12/5);
\draw[shorten <=-3pt] (22/5,9/5)--node[inner sep=2pt,scale=0.8,blue,right] {3} (22/5,12/5);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p{ 169 }}$ III$^*$-III$^*$-$\alpha$&\footnotesize \cite{NU}$_{\rm p166}$ II-III$^*$-$n$&\footnotesize \cite{NU}$_{\rm p167}$ II$^*$-III$^*$-$n$&\footnotesize \cite{NU}$_{\rm p{ 167 }}$ II$^*$-III$^*$-$\alpha$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc}\\Type \redtype{II\e({\it n})II}&Type \redtype{II\e({\it n})II^*}&Type \redtype{II^*\e({\it n})II^*}&when $n=-1$\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(97/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (0,3/5);
\draw[shorten <=-3pt] (4/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (4/5,3/5);
\draw (2,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (5/3,2)--(29/6,2) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (14/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (14/5,13/5);
\draw[shorten <=-3pt] (18/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {3} (18/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (14/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (11/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (11/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3,6/5);
\draw (3,6/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[thick,shorten >=2] (28/15,27/10)--(151/30,27/10) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt] (11/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {2} (11/5,33/10);
\draw[shorten <=-3pt] (19/5,27/10)--node[inner sep=2pt,scale=0.8,blue,right] {3} (19/5,33/10);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (14/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (11/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (11/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3,6/5);
\draw (3,6/5) 
    ++(0.07,-0.13)--++(-0.26,0.5)++(0.12,-0.19)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.43,0.31)++(-0.13,0.07)  
    node{$\cdot$} ++(-0.06,0.12) node{$\cdot$}
    ++(-0.06,0.12) node{$\cdot$}++(0.17,-0.1)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.26,0.19)--++(0.43,0.31)++(-0.18,0.04)   
    ++(0,-0.04)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.04)
    ++(0.18,-0.04)++(-0.03,-0.15)--++(-0.26,0.5);
\draw[shorten <=-3pt, shorten >=-3pt] (3,27/10)--node[inner sep=2pt,scale=0.8,blue,above] {2} (11/5,27/10);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,27/10)--node[inner sep=2pt,scale=0.8,blue,left] {3} (11/5,33/10);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,33/10)--node[inner sep=2pt,scale=0.8,blue,above] {4} (14/5,33/10);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,33/10)--node[inner sep=2pt,scale=0.8,blue,right] {5} (14/5,39/10);
\draw[thick,shorten >=2] (37/15,39/10)--(169/30,39/10) node[inner sep=2pt,blue,above left,scale=0.8] {6};
\draw[shorten <=-3pt, shorten >=-3pt] (18/5,39/10)--node[inner sep=2pt,scale=0.8,blue,right] {4} (18/5,9/2);
\draw[shorten <=-3pt] (18/5,9/2)--node[inner sep=2pt,scale=0.8,blue,above] {2} (3,9/2);
\draw[shorten <=-3pt] (22/5,39/10)--node[inner sep=2pt,scale=0.8,blue,right] {3} (22/5,9/2);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (4/15,0)--(139/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {6} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_1$};
\draw[shorten <=-3pt, shorten >=-3pt] (3/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {4} (3/5,3/5);
\draw[shorten <=-3pt] (3/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (0,3/5);
\draw[shorten <=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {3} (7/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {5} (14/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (11/5,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,3/5)--node[inner sep=2pt,scale=0.8,blue,left] {3} (11/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,6/5)--node[inner sep=2pt,scale=0.8,blue,above] {2} (14/5,6/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,6/5)--node[inner sep=2pt,scale=0.8,blue,right] {3} (14/5,9/5);
\draw[shorten <=-3pt, shorten >=-3pt] (14/5,9/5)--node[inner sep=2pt,scale=0.8,blue,above] {4} (11/5,9/5);
\draw[shorten <=-3pt, shorten >=-3pt] (11/5,9/5)--node[inner sep=2pt,scale=0.8,blue,left] {5} (11/5,12/5);
\draw[thick,shorten >=2] (28/15,12/5)--(169/30,12/5) node[inner sep=2pt,blue,above left,scale=0.8] {6} node[inner sep=2pt,below left,scale=0.8] {$\Gamma_2$};
\draw[shorten <=-3pt, shorten >=-3pt] (3,12/5)--node[inner sep=2pt,scale=0.8,blue,right] {4} (3,3);
\draw[shorten <=-3pt] (3,3)--node[inner sep=2pt,scale=0.8,blue,above] {2} (12/5,3);
\draw[shorten <=-3pt] (19/5,12/5)--node[inner sep=2pt,scale=0.8,blue,right] {3} (19/5,3);
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p163}$ II-II-n&\footnotesize \cite{NU}$_{\rm p163}$ II-II$^*$-$n$&\footnotesize \cite{NU}$_{\rm p163}$ II$^*$-II$^*$-$n$&\footnotesize \cite{NU}$_{\rm p{ 163 }}$ II$^*$-II$^*$-$\alpha$\end{tabular*}

\vspace{3pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ccc}\\Type \redtype{T\e{3-3}({\it n})T}&Type \redtype{D\e({\it n})\e{2-2}({\it m})D}&Type \redtype{I\e({\it n})\e({\it m})\e({\it r})I}\\[5pt]\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(23/6,0) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw[shorten <=-3pt, shorten >=-3pt] (7/5,0)--node[inner sep=2pt,scale=0.8,blue,right] {2} (7/5,3/5);
\draw[shorten <=-3pt] (7/5,3/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (4/5,3/5);
\draw (13/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{3}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{3}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (34/15,2)--(181/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {3};
\draw[shorten <=-3pt] (17/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (17/5,13/5);
\draw[shorten <=-3pt, shorten >=-3pt] (24/5,2)--node[inner sep=2pt,scale=0.8,blue,right] {2} (24/5,13/5);
\draw[shorten <=-3pt] (24/5,13/5)--node[inner sep=2pt,scale=0.8,blue,above] {1} (21/5,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(121/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (0,0)--node[inner sep=2pt,scale=0.8,blue,right] {1} (0,3/5);
\draw (6/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!+\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw (14/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{2}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{2}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (13/15,2)--(121/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {2};
\draw[shorten <=-3pt] (2,2)--node[inner sep=2pt,scale=0.8,blue,right] {1} (2,13/5);
\end{tikzpicture} &\begin{tikzpicture}[xscale=0.57,yscale=0.62]
\draw[thick,shorten >=2] (-1/3,0)--(133/30,0) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\draw (0,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$n\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw (8/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$m\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw (16/5,0) 
    ++(0.06,-0.17)--++(-0.22,0.64)++(0.11,-0.24)  
    ++(0,0.02)
      node[blue,scale=0.7,inner sep=1,anchor=west]{1}
    ++(0,-0.02)
    ++(-0.16,0.02)--++(0.46,0.44)++(-0.12,0.08)  
    node{$\cdot$} ++(-0.06,0.16) node{$\cdot$}
    ++(-0.06,0.16) node{$\cdot$}++(0.17,-0.12)    node[auto,inner sep=5,scale=0.7,anchor=west]{$r\!-\!1$}
    ++(-0.25,0.23)--++(0.46,0.44)++(-0.19,0.04)   
    ++(0,-0.05)
      node[blue,scale=0.7,inner sep=1,anchor=east]{1}
    ++(0,0.05)
    ++(0.19,-0.04)++(-0.04,-0.2)--++(-0.22,0.64);
\draw[thick,shorten >=2] (-1/3,2)--(133/30,2) node[inner sep=2pt,blue,above left,scale=0.8] {1};
\end{tikzpicture} \\\footnotesize \cite{NU}$_{\rm p184}$ III$_{n}$&\footnotesize \begin{tabular}{r@{ }l@{ }l}\cite{NU}$_{\rm p182}$ & (III$\Rightarrow$) & II$_{(n+1)-m}$\cr\cite{NU}$_{\rm p183}$ & (IV$\Rightarrow$) & II$_{(n+1)-m}$\end{tabular}&\footnotesize \cite{NU}$_{\rm p182}$ I$_{r-m-n}$\end{tabular*}

